Rectifiable measures in Ahlfors regular spaces: endpoint constructions

A theorem of Balka and Keleti implies that on any complete separable metric space $\mathbb{X}$, every locally finite Borel measure $\mu$ of packing dimension strictly less than $m$ is "Euclidean-like" insofar as there exist Lipschitz maps $f_i:E_i\subset\mathbb{R}^m\rightarrow\mathbb{X}$ such that $\mu(\mathbb{X}\setminus\bigcup_1^\infty f_i(E_i))=0$. An ongoing challenge in geometric measure theory is to understand when this property, called $m$-rectifiability, holds for measures of packing dimension $m$. Towards this goal, we prove that every complete Ahlfors $q$-regular metric space with $q\geq m$ supports $m$-rectifiable doubling measures of packing dimension $m$. The proof of existence of such measures is new even when $\mathbb{X}=\mathbb{R}^n$ and $n>m$. More generally, on every complete Ahlfors $q$-regular metric space with $q>m-1$, we construct $m$-rectifiable, purely $(m-1)$-unrectifiable measures with any prescribed exact Hausdorff and packing dimensions $0\leq s_H\leq s_P\leq q$ with $m-1\leq s_P\leq m$, which are doubling when $s_H>0$. This verifies a conjecture of Badger and Schul. The design of the measures relies on metric cubes with variable scaling, in which the ratio of consecutive side lengths tends to infinity but jumps only on a sparse set of generations, together with Badger and Schul's square packing construction of Lipschitz maps.

==> (inline-0) <==
\begin{tikzpicture}[font=\small]
\begin{scope}[scale=0.72]
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (-1.556,-1.802) -- (-0.801,-2.200) -- (-0.984,-2.938) -- (-1.009,-2.931) -- (-1.061,-2.915) -- (-1.113,-2.898) -- (-1.164,-2.881) -- (-1.215,-2.862) -- (-1.266,-2.843) -- (-1.316,-2.822) -- (-1.366,-2.801) -- (-1.415,-2.778) -- (-1.465,-2.754) -- (-1.513,-2.730) -- (-1.561,-2.704) -- (-1.609,-2.678) -- (-1.656,-2.650) -- (-1.702,-2.621) -- (-1.748,-2.592) -- (-1.793,-2.561) -- (-1.837,-2.529) -- (-1.881,-2.496) -- (-1.923,-2.462) -- (-1.965,-2.427) -- (-2.006,-2.391) -- (-2.046,-2.354) -- (-2.085,-2.315) -- (-2.110,-2.290) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (-0.801,-2.200) -- (-0.571,-2.050) -- (0.151,-2.289) -- (0.243,-3.046) -- (0.213,-3.049) -- (0.160,-3.055) -- (0.107,-3.059) -- (0.053,-3.062) -- (-0.000,-3.065) -- (-0.054,-3.066) -- (-0.107,-3.066) -- (-0.161,-3.065) -- (-0.214,-3.064) -- (-0.268,-3.061) -- (-0.321,-3.057) -- (-0.375,-3.053) -- (-0.428,-3.048) -- (-0.482,-3.041) -- (-0.535,-3.034) -- (-0.588,-3.026) -- (-0.641,-3.017) -- (-0.694,-3.008) -- (-0.747,-2.997) -- (-0.800,-2.985) -- (-0.853,-2.973) -- (-0.905,-2.960) -- (-0.957,-2.946) -- (-0.984,-2.938) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (0.151,-2.289) -- (0.438,-1.994) -- (1.157,-2.080) -- (1.476,-2.485) -- (1.449,-2.510) -- (1.410,-2.543) -- (1.369,-2.576) -- (1.329,-2.608) -- (1.287,-2.639) -- (1.244,-2.669) -- (1.201,-2.698) -- (1.157,-2.726) -- (1.112,-2.754) -- (1.067,-2.780) -- (1.021,-2.805) -- (0.974,-2.829) -- (0.927,-2.852) -- (0.879,-2.874) -- (0.830,-2.894) -- (0.781,-2.914) -- (0.731,-2.932) -- (0.681,-2.949) -- (0.630,-2.965) -- (0.579,-2.980) -- (0.528,-2.993) -- (0.476,-3.005) -- (0.424,-3.017) -- (0.372,-3.026) -- (0.319,-3.035) -- (0.266,-3.043) -- (0.243,-3.046) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (-2.064,-0.972) -- (-1.533,-1.370) -- (-1.556,-1.802) -- (-2.110,-2.290) -- (-2.123,-2.276) -- (-2.160,-2.236) -- (-2.196,-2.196) -- (-2.230,-2.154) -- (-2.264,-2.111) -- (-2.297,-2.068) -- (-2.328,-2.024) -- (-2.358,-1.979) -- (-2.388,-1.933) -- (-2.416,-1.887) -- (-2.442,-1.840) -- (-2.468,-1.793) -- (-2.493,-1.745) -- (-2.516,-1.697) -- (-2.539,-1.649) -- (-2.560,-1.600) -- (-2.580,-1.550) -- (-2.600,-1.501) -- (-2.618,-1.451) -- (-2.636,-1.401) -- (-2.652,-1.351) -- (-2.668,-1.301) -- (-2.683,-1.251) -- (-2.697,-1.201) -- (-2.700,-1.188) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (-1.533,-1.370) -- (-1.020,-1.068) -- (-0.500,-1.380) -- (-0.571,-2.050) -- (-0.801,-2.200) -- (-1.556,-1.802) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (-0.500,-1.380) -- (-0.031,-1.142) -- (0.333,-1.336) -- (0.438,-1.994) -- (0.151,-2.289) -- (-0.571,-2.050) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (0.929,-1.041) -- (1.311,-1.321) -- (1.157,-2.080) -- (0.438,-1.994) -- (0.333,-1.336) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (1.157,-2.080) -- (1.311,-1.321) -- (1.871,-1.184) -- (2.307,-1.491) -- (2.303,-1.496) -- (2.274,-1.534) -- (2.246,-1.572) -- (2.217,-1.611) -- (2.188,-1.649) -- (2.160,-1.687) -- (2.131,-1.726) -- (2.102,-1.764) -- (2.073,-1.802) -- (2.044,-1.841) -- (2.015,-1.879) -- (1.986,-1.917) -- (1.956,-1.956) -- (1.926,-1.994) -- (1.895,-2.033) -- (1.865,-2.071) -- (1.833,-2.109) -- (1.802,-2.147) -- (1.769,-2.185) -- (1.736,-2.222) -- (1.703,-2.260) -- (1.669,-2.297) -- (1.634,-2.334) -- (1.598,-2.370) -- (1.562,-2.406) -- (1.525,-2.441) -- (1.487,-2.476) -- (1.476,-2.485) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (-2.412,0.084) -- (-1.903,-0.399) -- (-2.064,-0.972) -- (-2.700,-1.188) -- (-2.710,-1.150) -- (-2.723,-1.100) -- (-2.735,-1.050) -- (-2.747,-1.000) -- (-2.758,-0.950) -- (-2.768,-0.900) -- (-2.779,-0.850) -- (-2.788,-0.800) -- (-2.798,-0.750) -- (-2.807,-0.700) -- (-2.815,-0.650) -- (-2.824,-0.600) -- (-2.832,-0.551) -- (-2.840,-0.501) -- (-2.848,-0.451) -- (-2.855,-0.401) -- (-2.863,-0.352) -- (-2.870,-0.302) -- (-2.877,-0.252) -- (-2.884,-0.202) -- (-2.890,-0.151) -- (-2.897,-0.101) -- (-2.903,-0.051) -- (-2.908,0.000) -- (-2.914,0.051) -- (-2.914,0.052) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (-1.903,-0.399) -- (-1.403,-0.230) -- (-0.998,-0.497) -- (-1.020,-1.068) -- (-1.533,-1.370) -- (-2.064,-0.972) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (-0.492,-0.263) -- (-0.049,-0.543) -- (-0.031,-1.142) -- (-0.500,-1.380) -- (-1.020,-1.068) -- (-0.998,-0.497) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (0.508,-0.236) -- (0.923,-0.492) -- (0.929,-1.041) -- (0.333,-1.336) -- (-0.031,-1.142) -- (-0.049,-0.543) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (0.923,-0.492) -- (1.459,-0.215) -- (1.876,-0.443) -- (1.871,-1.184) -- (1.311,-1.321) -- (0.929,-1.041) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (1.871,-1.184) -- (1.876,-0.443) -- (2.374,-0.215) -- (2.978,-0.485) -- (2.960,-0.522) -- (2.936,-0.571) -- (2.910,-0.619) -- (2.884,-0.666) -- (2.857,-0.712) -- (2.830,-0.758) -- (2.802,-0.803) -- (2.773,-0.848) -- (2.745,-0.892) -- (2.716,-0.935) -- (2.686,-0.978) -- (2.657,-1.020) -- (2.627,-1.061) -- (2.598,-1.103) -- (2.568,-1.143) -- (2.538,-1.184) -- (2.509,-1.223) -- (2.479,-1.263) -- (2.449,-1.302) -- (2.420,-1.341) -- (2.391,-1.380) -- (2.361,-1.419) -- (2.332,-1.457) -- (2.307,-1.491) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (-1.943,0.715) -- (-1.344,0.486) -- (-1.403,-0.230) -- (-1.903,-0.399) -- (-2.412,0.084) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (-1.344,0.486) -- (-1.068,0.638) -- (-0.438,0.387) -- (-0.492,-0.263) -- (-0.998,-0.497) -- (-1.403,-0.230) -- cycle;
\path[fill=PTblue!65,draw=gray!65,line width=0.4pt] (-0.128,0.578) -- (0.466,0.287) -- (0.508,-0.236) -- (-0.049,-0.543) -- (-0.492,-0.263) -- (-0.438,0.387) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (0.979,0.671) -- (1.426,0.401) -- (1.459,-0.215) -- (0.923,-0.492) -- (0.508,-0.236) -- (0.466,0.287) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (1.459,-0.215) -- (1.426,0.401) -- (2.065,0.718) -- (2.308,0.584) -- (2.374,-0.215) -- (1.876,-0.443) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (2.374,-0.215) -- (2.308,0.584) -- (3.128,0.829) -- (3.139,0.783) -- (3.151,0.727) -- (3.161,0.672) -- (3.169,0.616) -- (3.176,0.560) -- (3.181,0.504) -- (3.184,0.447) -- (3.185,0.391) -- (3.184,0.335) -- (3.182,0.278) -- (3.178,0.222) -- (3.172,0.166) -- (3.165,0.111) -- (3.156,0.055) -- (3.145,0.000) -- (3.132,-0.055) -- (3.119,-0.109) -- (3.103,-0.163) -- (3.086,-0.216) -- (3.068,-0.268) -- (3.049,-0.320) -- (3.028,-0.372) -- (3.007,-0.423) -- (2.984,-0.473) -- (2.978,-0.485) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (-2.064,1.054) -- (-1.943,0.715) -- (-2.412,0.084) -- (-2.914,0.052) -- (-2.919,0.102) -- (-2.923,0.153) -- (-2.928,0.205) -- (-2.931,0.256) -- (-2.934,0.308) -- (-2.937,0.361) -- (-2.939,0.413) -- (-2.940,0.466) -- (-2.940,0.518) -- (-2.939,0.571) -- (-2.938,0.624) -- (-2.935,0.678) -- (-2.932,0.731) -- (-2.927,0.784) -- (-2.922,0.838) -- (-2.915,0.891) -- (-2.906,0.944) -- (-2.897,0.998) -- (-2.886,1.050) -- (-2.874,1.103) -- (-2.861,1.156) -- (-2.846,1.208) -- (-2.829,1.260) -- (-2.811,1.311) -- (-2.799,1.343) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (-1.943,0.715) -- (-2.064,1.054) -- (-1.562,1.624) -- (-0.976,1.473) -- (-1.068,0.638) -- (-1.344,0.486) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (-0.976,1.473) -- (-0.788,1.576) -- (-0.060,1.132) -- (-0.128,0.578) -- (-0.438,0.387) -- (-1.068,0.638) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (-0.060,1.132) -- (0.330,1.384) -- (0.939,1.035) -- (0.979,0.671) -- (0.466,0.287) -- (-0.128,0.578) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (0.979,0.671) -- (0.939,1.035) -- (1.404,1.510) -- (1.928,1.368) -- (2.065,0.718) -- (1.426,0.401) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (2.308,0.584) -- (2.065,0.718) -- (1.928,1.368) -- (2.489,1.883) -- (2.493,1.879) -- (2.532,1.839) -- (2.569,1.799) -- (2.607,1.758) -- (2.643,1.717) -- (2.679,1.674) -- (2.714,1.631) -- (2.748,1.587) -- (2.782,1.542) -- (2.814,1.496) -- (2.846,1.450) -- (2.876,1.403) -- (2.905,1.355) -- (2.934,1.306) -- (2.961,1.257) -- (2.986,1.206) -- (3.011,1.156) -- (3.033,1.104) -- (3.055,1.052) -- (3.075,0.999) -- (3.093,0.946) -- (3.110,0.892) -- (3.125,0.837) -- (3.128,0.829) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (-1.562,1.624) -- (-2.064,1.054) -- (-2.799,1.343) -- (-2.792,1.362) -- (-2.771,1.412) -- (-2.749,1.462) -- (-2.725,1.510) -- (-2.700,1.559) -- (-2.673,1.606) -- (-2.645,1.653) -- (-2.615,1.698) -- (-2.584,1.743) -- (-2.552,1.787) -- (-2.518,1.830) -- (-2.483,1.871) -- (-2.447,1.912) -- (-2.410,1.952) -- (-2.372,1.990) -- (-2.332,2.027) -- (-2.292,2.064) -- (-2.250,2.099) -- (-2.208,2.132) -- (-2.165,2.165) -- (-2.122,2.197) -- (-2.077,2.227) -- (-2.032,2.257) -- (-1.986,2.285) -- (-1.940,2.312) -- (-1.896,2.338) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (-0.621,2.019) -- (-0.788,1.576) -- (-0.976,1.473) -- (-1.562,1.624) -- (-1.896,2.338) -- (-1.894,2.339) -- (-1.847,2.364) -- (-1.800,2.388) -- (-1.752,2.412) -- (-1.704,2.434) -- (-1.656,2.456) -- (-1.608,2.477) -- (-1.560,2.497) -- (-1.512,2.516) -- (-1.463,2.535) -- (-1.415,2.553) -- (-1.366,2.570) -- (-1.318,2.587) -- (-1.270,2.603) -- (-1.221,2.619) -- (-1.173,2.634) -- (-1.124,2.649) -- (-1.076,2.663) -- (-1.028,2.677) -- (-0.979,2.691) -- (-0.931,2.704) -- (-0.906,2.711) -- cycle;
\path[fill=PTblue!32,draw=gray!65,line width=0.4pt] (-0.788,1.576) -- (-0.621,2.019) -- (0.253,2.140) -- (0.382,1.981) -- (0.330,1.384) -- (-0.060,1.132) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (0.382,1.981) -- (1.205,2.043) -- (1.404,1.510) -- (0.939,1.035) -- (0.330,1.384) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (1.928,1.368) -- (1.404,1.510) -- (1.205,2.043) -- (1.485,2.605) -- (1.500,2.598) -- (1.547,2.574) -- (1.593,2.550) -- (1.639,2.524) -- (1.685,2.498) -- (1.731,2.472) -- (1.776,2.444) -- (1.821,2.416) -- (1.865,2.388) -- (1.910,2.358) -- (1.954,2.328) -- (1.997,2.298) -- (2.041,2.266) -- (2.084,2.234) -- (2.126,2.202) -- (2.169,2.169) -- (2.211,2.135) -- (2.252,2.100) -- (2.293,2.065) -- (2.334,2.029) -- (2.375,1.993) -- (2.415,1.955) -- (2.454,1.917) -- (2.489,1.883) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (0.253,2.140) -- (-0.621,2.019) -- (-0.906,2.711) -- (-0.883,2.717) -- (-0.835,2.730) -- (-0.786,2.742) -- (-0.738,2.754) -- (-0.690,2.766) -- (-0.641,2.777) -- (-0.593,2.788) -- (-0.544,2.798) -- (-0.495,2.809) -- (-0.446,2.818) -- (-0.397,2.828) -- (-0.348,2.836) -- (-0.299,2.845) -- (-0.250,2.852) -- (-0.200,2.860) -- (-0.150,2.866) -- (-0.100,2.872) -- (-0.050,2.878) -- (0.000,2.882) -- (0.050,2.886) -- (0.101,2.889) -- (0.152,2.892) -- (0.202,2.893) -- (0.253,2.894) -- (0.285,2.894) -- cycle;
\path[fill=PTblue!9,draw=gray!65,line width=0.4pt] (1.205,2.043) -- (0.382,1.981) -- (0.253,2.140) -- (0.285,2.894) -- (0.304,2.894) -- (0.355,2.892) -- (0.406,2.890) -- (0.457,2.887) -- (0.508,2.883) -- (0.560,2.878) -- (0.611,2.873) -- (0.662,2.866) -- (0.712,2.858) -- (0.763,2.849) -- (0.814,2.839) -- (0.864,2.828) -- (0.915,2.816) -- (0.965,2.803) -- (1.015,2.789) -- (1.065,2.774) -- (1.114,2.758) -- (1.163,2.741) -- (1.212,2.723) -- (1.261,2.704) -- (1.309,2.685) -- (1.357,2.664) -- (1.405,2.643) -- (1.453,2.621) -- (1.485,2.605) -- cycle;
\path[draw,line width=0.8pt] (3.145,0.000) -- (3.156,0.055) -- (3.165,0.111) -- (3.172,0.166) -- (3.178,0.222) -- (3.182,0.278) -- (3.184,0.335) -- (3.185,0.391) -- (3.184,0.447) -- (3.181,0.504) -- (3.176,0.560) -- (3.169,0.616) -- (3.161,0.672) -- (3.151,0.727) -- (3.139,0.783) -- (3.125,0.837) -- (3.110,0.892) -- (3.093,0.946) -- (3.075,0.999) -- (3.055,1.052) -- (3.033,1.104) -- (3.011,1.156) -- (2.986,1.206) -- (2.961,1.257) -- (2.934,1.306) -- (2.905,1.355) -- (2.876,1.403) -- (2.846,1.450) -- (2.814,1.496) -- (2.782,1.542) -- (2.748,1.587) -- (2.714,1.631) -- (2.679,1.674) -- (2.643,1.717) -- (2.607,1.758) -- (2.569,1.799) -- (2.532,1.839) -- (2.493,1.879) -- (2.454,1.917) -- (2.415,1.955) -- (2.375,1.993) -- (2.334,2.029) -- (2.293,2.065) -- (2.252,2.100) -- (2.211,2.135) -- (2.169,2.169) -- (2.126,2.202) -- (2.084,2.234) -- (2.041,2.266) -- (1.997,2.298) -- (1.954,2.328) -- (1.910,2.358) -- (1.865,2.388) -- (1.821,2.416) -- (1.776,2.444) -- (1.731,2.472) -- (1.685,2.498) -- (1.639,2.524) -- (1.593,2.550) -- (1.547,2.574) -- (1.500,2.598) -- (1.453,2.621) -- (1.405,2.643) -- (1.357,2.664) -- (1.309,2.685) -- (1.261,2.704) -- (1.212,2.723) -- (1.163,2.741) -- (1.114,2.758) -- (1.065,2.774) -- (1.015,2.789) -- (0.965,2.803) -- (0.915,2.816) -- (0.864,2.828) -- (0.814,2.839) -- (0.763,2.849) -- (0.712,2.858) -- (0.662,2.866) -- (0.611,2.873) -- (0.560,2.878) -- (0.508,2.883) -- (0.457,2.887) -- (0.406,2.890) -- (0.355,2.892) -- (0.304,2.894) -- (0.253,2.894) -- (0.202,2.893) -- (0.152,2.892) -- (0.101,2.889) -- (0.050,2.886) -- (0.000,2.882) -- (-0.050,2.878) -- (-0.100,2.872) -- (-0.150,2.866) -- (-0.200,2.860) -- (-0.250,2.852) -- (-0.299,2.845) -- (-0.348,2.836) -- (-0.397,2.828) -- (-0.446,2.818) -- (-0.495,2.809) -- (-0.544,2.798) -- (-0.593,2.788) -- (-0.641,2.777) -- (-0.690,2.766) -- (-0.738,2.754) -- (-0.786,2.742) -- (-0.835,2.730) -- (-0.883,2.717) -- (-0.931,2.704) -- (-0.979,2.691) -- (-1.028,2.677) -- (-1.076,2.663) -- (-1.124,2.649) -- (-1.173,2.634) -- (-1.221,2.619) -- (-1.270,2.603) -- (-1.318,2.587) -- (-1.366,2.570) -- (-1.415,2.553) -- (-1.463,2.535) -- (-1.512,2.516) -- (-1.560,2.497) -- (-1.608,2.477) -- (-1.656,2.456) -- (-1.704,2.434) -- (-1.752,2.412) -- (-1.800,2.388) -- (-1.847,2.364) -- (-1.894,2.339) -- (-1.940,2.312) -- (-1.986,2.285) -- (-2.032,2.257) -- (-2.077,2.227) -- (-2.122,2.197) -- (-2.165,2.165) -- (-2.208,2.132) -- (-2.250,2.099) -- (-2.292,2.064) -- (-2.332,2.027) -- (-2.372,1.990) -- (-2.410,1.952) -- (-2.447,1.912) -- (-2.483,1.871) -- (-2.518,1.830) -- (-2.552,1.787) -- (-2.584,1.743) -- (-2.615,1.698) -- (-2.645,1.653) -- (-2.673,1.606) -- (-2.700,1.559) -- (-2.725,1.510) -- (-2.749,1.462) -- (-2.771,1.412) -- (-2.792,1.362) -- (-2.811,1.311) -- (-2.829,1.260) -- (-2.846,1.208) -- (-2.861,1.156) -- (-2.874,1.103) -- (-2.886,1.050) -- (-2.897,0.998) -- (-2.906,0.944) -- (-2.915,0.891) -- (-2.922,0.838) -- (-2.927,0.784) -- (-2.932,0.731) -- (-2.935,0.678) -- (-2.938,0.624) -- (-2.939,0.571) -- (-2.940,0.518) -- (-2.940,0.466) -- (-2.939,0.413) -- (-2.937,0.361) -- (-2.934,0.308) -- (-2.931,0.256) -- (-2.928,0.205) -- (-2.923,0.153) -- (-2.919,0.102) -- (-2.914,0.051) -- (-2.908,0.000) -- (-2.903,-0.051) -- (-2.897,-0.101) -- (-2.890,-0.151) -- (-2.884,-0.202) -- (-2.877,-0.252) -- (-2.870,-0.302) -- (-2.863,-0.352) -- (-2.855,-0.401) -- (-2.848,-0.451) -- (-2.840,-0.501) -- (-2.832,-0.551) -- (-2.824,-0.600) -- (-2.815,-0.650) -- (-2.807,-0.700) -- (-2.798,-0.750) -- (-2.788,-0.800) -- (-2.779,-0.850) -- (-2.768,-0.900) -- (-2.758,-0.950) -- (-2.747,-1.000) -- (-2.735,-1.050) -- (-2.723,-1.100) -- (-2.710,-1.150) -- (-2.697,-1.201) -- (-2.683,-1.251) -- (-2.668,-1.301) -- (-2.652,-1.351) -- (-2.636,-1.401) -- (-2.618,-1.451) -- (-2.600,-1.501) -- (-2.580,-1.550) -- (-2.560,-1.600) -- (-2.539,-1.649) -- (-2.516,-1.697) -- (-2.493,-1.745) -- (-2.468,-1.793) -- (-2.442,-1.840) -- (-2.416,-1.887) -- (-2.388,-1.933) -- (-2.358,-1.979) -- (-2.328,-2.024) -- (-2.297,-2.068) -- (-2.264,-2.111) -- (-2.230,-2.154) -- (-2.196,-2.196) -- (-2.160,-2.236) -- (-2.123,-2.276) -- (-2.085,-2.315) -- (-2.046,-2.354) -- (-2.006,-2.391) -- (-1.965,-2.427) -- (-1.923,-2.462) -- (-1.881,-2.496) -- (-1.837,-2.529) -- (-1.793,-2.561) -- (-1.748,-2.592) -- (-1.702,-2.621) -- (-1.656,-2.650) -- (-1.609,-2.678) -- (-1.561,-2.704) -- (-1.513,-2.730) -- (-1.465,-2.754) -- (-1.415,-2.778) -- (-1.366,-2.801) -- (-1.316,-2.822) -- (-1.266,-2.843) -- (-1.215,-2.862) -- (-1.164,-2.881) -- (-1.113,-2.898) -- (-1.061,-2.915) -- (-1.009,-2.931) -- (-0.957,-2.946) -- (-0.905,-2.960) -- (-0.853,-2.973) -- (-0.800,-2.985) -- (-0.747,-2.997) -- (-0.694,-3.008) -- (-0.641,-3.017) -- (-0.588,-3.026) -- (-0.535,-3.034) -- (-0.482,-3.041) -- (-0.428,-3.048) -- (-0.375,-3.053) -- (-0.321,-3.057) -- (-0.268,-3.061) -- (-0.214,-3.064) -- (-0.161,-3.065) -- (-0.107,-3.066) -- (-0.054,-3.066) -- (-0.000,-3.065) -- (0.053,-3.062) -- (0.107,-3.059) -- (0.160,-3.055) -- (0.213,-3.049) -- (0.266,-3.043) -- (0.319,-3.035) -- (0.372,-3.026) -- (0.424,-3.017) -- (0.476,-3.005) -- (0.528,-2.993) -- (0.579,-2.980) -- (0.630,-2.965) -- (0.681,-2.949) -- (0.731,-2.932) -- (0.781,-2.914) -- (0.830,-2.894) -- (0.879,-2.874) -- (0.927,-2.852) -- (0.974,-2.829) -- (1.021,-2.805) -- (1.067,-2.780) -- (1.112,-2.754) -- (1.157,-2.726) -- (1.201,-2.698) -- (1.244,-2.669) -- (1.287,-2.639) -- (1.329,-2.608) -- (1.369,-2.576) -- (1.410,-2.543) -- (1.449,-2.510) -- (1.487,-2.476) -- (1.525,-2.441) -- (1.562,-2.406) -- (1.598,-2.370) -- (1.634,-2.334) -- (1.669,-2.297) -- (1.703,-2.260) -- (1.736,-2.222) -- (1.769,-2.185) -- (1.802,-2.147) -- (1.833,-2.109) -- (1.865,-2.071) -- (1.895,-2.033) -- (1.926,-1.994) -- (1.956,-1.956) -- (1.986,-1.917) -- (2.015,-1.879) -- (2.044,-1.841) -- (2.073,-1.802) -- (2.102,-1.764) -- (2.131,-1.726) -- (2.160,-1.687) -- (2.188,-1.649) -- (2.217,-1.611) -- (2.246,-1.572) -- (2.274,-1.534) -- (2.303,-1.496) -- (2.332,-1.457) -- (2.361,-1.419) -- (2.391,-1.380) -- (2.420,-1.341) -- (2.449,-1.302) -- (2.479,-1.263) -- (2.509,-1.223) -- (2.538,-1.184) -- (2.568,-1.143) -- (2.598,-1.103) -- (2.627,-1.061) -- (2.657,-1.020) -- (2.686,-0.978) -- (2.716,-0.935) -- (2.745,-0.892) -- (2.773,-0.848) -- (2.802,-0.803) -- (2.830,-0.758) -- (2.857,-0.712) -- (2.884,-0.666) -- (2.910,-0.619) -- (2.936,-0.571) -- (2.960,-0.522) -- (2.984,-0.473) -- (3.007,-0.423) -- (3.028,-0.372) -- (3.049,-0.320) -- (3.068,-0.268) -- (3.086,-0.216) -- (3.103,-0.163) -- (3.119,-0.109) -- (3.132,-0.055) -- cycle;
\draw[PTblue,thick] (0,0) circle (1.295);
\fill (0,0) circle (1.5pt) node[above right=-1pt] {$x_Q$};
\node at (-2.75,2.75) {$Q$};
\node[font=\normalsize] at (0,3.75) {Type I};
\draw[->] (-4.3,1.9) node[left]{$\alpha$} -- (-2.141,1.643);
\draw[->] (-4.3,-0.5) node[left]{$\beta$} -- (-0.519,-0.821);
\draw[->] (-4.3,-2.3) node[left]{$\gamma$} -- (-0.150,-0.250);
\end{scope}
\begin{scope}[shift={(5.6,0)},scale=0.72]
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (-1.556,-1.802) -- (-0.801,-2.200) -- (-0.984,-2.938) -- (-1.009,-2.931) -- (-1.061,-2.915) -- (-1.113,-2.898) -- (-1.164,-2.881) -- (-1.215,-2.862) -- (-1.266,-2.843) -- (-1.316,-2.822) -- (-1.366,-2.801) -- (-1.415,-2.778) -- (-1.465,-2.754) -- (-1.513,-2.730) -- (-1.561,-2.704) -- (-1.609,-2.678) -- (-1.656,-2.650) -- (-1.702,-2.621) -- (-1.748,-2.592) -- (-1.793,-2.561) -- (-1.837,-2.529) -- (-1.881,-2.496) -- (-1.923,-2.462) -- (-1.965,-2.427) -- (-2.006,-2.391) -- (-2.046,-2.354) -- (-2.085,-2.315) -- (-2.110,-2.290) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (-0.801,-2.200) -- (-0.571,-2.050) -- (0.151,-2.289) -- (0.243,-3.046) -- (0.213,-3.049) -- (0.160,-3.055) -- (0.107,-3.059) -- (0.053,-3.062) -- (-0.000,-3.065) -- (-0.054,-3.066) -- (-0.107,-3.066) -- (-0.161,-3.065) -- (-0.214,-3.064) -- (-0.268,-3.061) -- (-0.321,-3.057) -- (-0.375,-3.053) -- (-0.428,-3.048) -- (-0.482,-3.041) -- (-0.535,-3.034) -- (-0.588,-3.026) -- (-0.641,-3.017) -- (-0.694,-3.008) -- (-0.747,-2.997) -- (-0.800,-2.985) -- (-0.853,-2.973) -- (-0.905,-2.960) -- (-0.957,-2.946) -- (-0.984,-2.938) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (0.151,-2.289) -- (0.438,-1.994) -- (1.157,-2.080) -- (1.476,-2.485) -- (1.449,-2.510) -- (1.410,-2.543) -- (1.369,-2.576) -- (1.329,-2.608) -- (1.287,-2.639) -- (1.244,-2.669) -- (1.201,-2.698) -- (1.157,-2.726) -- (1.112,-2.754) -- (1.067,-2.780) -- (1.021,-2.805) -- (0.974,-2.829) -- (0.927,-2.852) -- (0.879,-2.874) -- (0.830,-2.894) -- (0.781,-2.914) -- (0.731,-2.932) -- (0.681,-2.949) -- (0.630,-2.965) -- (0.579,-2.980) -- (0.528,-2.993) -- (0.476,-3.005) -- (0.424,-3.017) -- (0.372,-3.026) -- (0.319,-3.035) -- (0.266,-3.043) -- (0.243,-3.046) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (-2.064,-0.972) -- (-1.533,-1.370) -- (-1.556,-1.802) -- (-2.110,-2.290) -- (-2.123,-2.276) -- (-2.160,-2.236) -- (-2.196,-2.196) -- (-2.230,-2.154) -- (-2.264,-2.111) -- (-2.297,-2.068) -- (-2.328,-2.024) -- (-2.358,-1.979) -- (-2.388,-1.933) -- (-2.416,-1.887) -- (-2.442,-1.840) -- (-2.468,-1.793) -- (-2.493,-1.745) -- (-2.516,-1.697) -- (-2.539,-1.649) -- (-2.560,-1.600) -- (-2.580,-1.550) -- (-2.600,-1.501) -- (-2.618,-1.451) -- (-2.636,-1.401) -- (-2.652,-1.351) -- (-2.668,-1.301) -- (-2.683,-1.251) -- (-2.697,-1.201) -- (-2.700,-1.188) -- cycle;
\path[fill=PTteal!48,draw=gray!65,line width=0.4pt] (-1.533,-1.370) -- (-1.020,-1.068) -- (-0.500,-1.380) -- (-0.571,-2.050) -- (-0.801,-2.200) -- (-1.556,-1.802) -- cycle;
\path[fill=PTteal!24,draw=gray!65,line width=0.4pt] (-0.500,-1.380) -- (-0.031,-1.142) -- (0.333,-1.336) -- (0.438,-1.994) -- (0.151,-2.289) -- (-0.571,-2.050) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (0.929,-1.041) -- (1.311,-1.321) -- (1.157,-2.080) -- (0.438,-1.994) -- (0.333,-1.336) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (1.157,-2.080) -- (1.311,-1.321) -- (1.871,-1.184) -- (2.307,-1.491) -- (2.303,-1.496) -- (2.274,-1.534) -- (2.246,-1.572) -- (2.217,-1.611) -- (2.188,-1.649) -- (2.160,-1.687) -- (2.131,-1.726) -- (2.102,-1.764) -- (2.073,-1.802) -- (2.044,-1.841) -- (2.015,-1.879) -- (1.986,-1.917) -- (1.956,-1.956) -- (1.926,-1.994) -- (1.895,-2.033) -- (1.865,-2.071) -- (1.833,-2.109) -- (1.802,-2.147) -- (1.769,-2.185) -- (1.736,-2.222) -- (1.703,-2.260) -- (1.669,-2.297) -- (1.634,-2.334) -- (1.598,-2.370) -- (1.562,-2.406) -- (1.525,-2.441) -- (1.487,-2.476) -- (1.476,-2.485) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (-2.412,0.084) -- (-1.903,-0.399) -- (-2.064,-0.972) -- (-2.700,-1.188) -- (-2.710,-1.150) -- (-2.723,-1.100) -- (-2.735,-1.050) -- (-2.747,-1.000) -- (-2.758,-0.950) -- (-2.768,-0.900) -- (-2.779,-0.850) -- (-2.788,-0.800) -- (-2.798,-0.750) -- (-2.807,-0.700) -- (-2.815,-0.650) -- (-2.824,-0.600) -- (-2.832,-0.551) -- (-2.840,-0.501) -- (-2.848,-0.451) -- (-2.855,-0.401) -- (-2.863,-0.352) -- (-2.870,-0.302) -- (-2.877,-0.252) -- (-2.884,-0.202) -- (-2.890,-0.151) -- (-2.897,-0.101) -- (-2.903,-0.051) -- (-2.908,0.000) -- (-2.914,0.051) -- (-2.914,0.052) -- cycle;
\path[fill=PTteal!30,draw=gray!65,line width=0.4pt] (-1.903,-0.399) -- (-1.403,-0.230) -- (-0.998,-0.497) -- (-1.020,-1.068) -- (-1.533,-1.370) -- (-2.064,-0.972) -- cycle;
\path[fill=PTteal!36,draw=gray!65,line width=0.4pt] (-0.492,-0.263) -- (-0.049,-0.543) -- (-0.031,-1.142) -- (-0.500,-1.380) -- (-1.020,-1.068) -- (-0.998,-0.497) -- cycle;
\path[fill=PTteal!42,draw=gray!65,line width=0.4pt] (0.508,-0.236) -- (0.923,-0.492) -- (0.929,-1.041) -- (0.333,-1.336) -- (-0.031,-1.142) -- (-0.049,-0.543) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (0.923,-0.492) -- (1.459,-0.215) -- (1.876,-0.443) -- (1.871,-1.184) -- (1.311,-1.321) -- (0.929,-1.041) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (1.871,-1.184) -- (1.876,-0.443) -- (2.374,-0.215) -- (2.978,-0.485) -- (2.960,-0.522) -- (2.936,-0.571) -- (2.910,-0.619) -- (2.884,-0.666) -- (2.857,-0.712) -- (2.830,-0.758) -- (2.802,-0.803) -- (2.773,-0.848) -- (2.745,-0.892) -- (2.716,-0.935) -- (2.686,-0.978) -- (2.657,-1.020) -- (2.627,-1.061) -- (2.598,-1.103) -- (2.568,-1.143) -- (2.538,-1.184) -- (2.509,-1.223) -- (2.479,-1.263) -- (2.449,-1.302) -- (2.420,-1.341) -- (2.391,-1.380) -- (2.361,-1.419) -- (2.332,-1.457) -- (2.307,-1.491) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (-1.943,0.715) -- (-1.344,0.486) -- (-1.403,-0.230) -- (-1.903,-0.399) -- (-2.412,0.084) -- cycle;
\path[fill=PTteal!24,draw=gray!65,line width=0.4pt] (-1.344,0.486) -- (-1.068,0.638) -- (-0.438,0.387) -- (-0.492,-0.263) -- (-0.998,-0.497) -- (-1.403,-0.230) -- cycle;
\path[fill=PTteal!30,draw=gray!65,line width=0.4pt] (-0.128,0.578) -- (0.466,0.287) -- (0.508,-0.236) -- (-0.049,-0.543) -- (-0.492,-0.263) -- (-0.438,0.387) -- cycle;
\path[fill=PTteal!24,draw=gray!65,line width=0.4pt] (0.979,0.671) -- (1.426,0.401) -- (1.459,-0.215) -- (0.923,-0.492) -- (0.508,-0.236) -- (0.466,0.287) -- cycle;
\path[fill=PTteal!36,draw=gray!65,line width=0.4pt] (1.459,-0.215) -- (1.426,0.401) -- (2.065,0.718) -- (2.308,0.584) -- (2.374,-0.215) -- (1.876,-0.443) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (2.374,-0.215) -- (2.308,0.584) -- (3.128,0.829) -- (3.139,0.783) -- (3.151,0.727) -- (3.161,0.672) -- (3.169,0.616) -- (3.176,0.560) -- (3.181,0.504) -- (3.184,0.447) -- (3.185,0.391) -- (3.184,0.335) -- (3.182,0.278) -- (3.178,0.222) -- (3.172,0.166) -- (3.165,0.111) -- (3.156,0.055) -- (3.145,0.000) -- (3.132,-0.055) -- (3.119,-0.109) -- (3.103,-0.163) -- (3.086,-0.216) -- (3.068,-0.268) -- (3.049,-0.320) -- (3.028,-0.372) -- (3.007,-0.423) -- (2.984,-0.473) -- (2.978,-0.485) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (-2.064,1.054) -- (-1.943,0.715) -- (-2.412,0.084) -- (-2.914,0.052) -- (-2.919,0.102) -- (-2.923,0.153) -- (-2.928,0.205) -- (-2.931,0.256) -- (-2.934,0.308) -- (-2.937,0.361) -- (-2.939,0.413) -- (-2.940,0.466) -- (-2.940,0.518) -- (-2.939,0.571) -- (-2.938,0.624) -- (-2.935,0.678) -- (-2.932,0.731) -- (-2.927,0.784) -- (-2.922,0.838) -- (-2.915,0.891) -- (-2.906,0.944) -- (-2.897,0.998) -- (-2.886,1.050) -- (-2.874,1.103) -- (-2.861,1.156) -- (-2.846,1.208) -- (-2.829,1.260) -- (-2.811,1.311) -- (-2.799,1.343) -- cycle;
\path[fill=PTteal!36,draw=gray!65,line width=0.4pt] (-1.943,0.715) -- (-2.064,1.054) -- (-1.562,1.624) -- (-0.976,1.473) -- (-1.068,0.638) -- (-1.344,0.486) -- cycle;
\path[fill=PTteal!24,draw=gray!65,line width=0.4pt] (-0.976,1.473) -- (-0.788,1.576) -- (-0.060,1.132) -- (-0.128,0.578) -- (-0.438,0.387) -- (-1.068,0.638) -- cycle;
\path[fill=PTteal!42,draw=gray!65,line width=0.4pt] (-0.060,1.132) -- (0.330,1.384) -- (0.939,1.035) -- (0.979,0.671) -- (0.466,0.287) -- (-0.128,0.578) -- cycle;
\path[fill=PTteal!42,draw=gray!65,line width=0.4pt] (0.979,0.671) -- (0.939,1.035) -- (1.404,1.510) -- (1.928,1.368) -- (2.065,0.718) -- (1.426,0.401) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (2.308,0.584) -- (2.065,0.718) -- (1.928,1.368) -- (2.489,1.883) -- (2.493,1.879) -- (2.532,1.839) -- (2.569,1.799) -- (2.607,1.758) -- (2.643,1.717) -- (2.679,1.674) -- (2.714,1.631) -- (2.748,1.587) -- (2.782,1.542) -- (2.814,1.496) -- (2.846,1.450) -- (2.876,1.403) -- (2.905,1.355) -- (2.934,1.306) -- (2.961,1.257) -- (2.986,1.206) -- (3.011,1.156) -- (3.033,1.104) -- (3.055,1.052) -- (3.075,0.999) -- (3.093,0.946) -- (3.110,0.892) -- (3.125,0.837) -- (3.128,0.829) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (-1.562,1.624) -- (-2.064,1.054) -- (-2.799,1.343) -- (-2.792,1.362) -- (-2.771,1.412) -- (-2.749,1.462) -- (-2.725,1.510) -- (-2.700,1.559) -- (-2.673,1.606) -- (-2.645,1.653) -- (-2.615,1.698) -- (-2.584,1.743) -- (-2.552,1.787) -- (-2.518,1.830) -- (-2.483,1.871) -- (-2.447,1.912) -- (-2.410,1.952) -- (-2.372,1.990) -- (-2.332,2.027) -- (-2.292,2.064) -- (-2.250,2.099) -- (-2.208,2.132) -- (-2.165,2.165) -- (-2.122,2.197) -- (-2.077,2.227) -- (-2.032,2.257) -- (-1.986,2.285) -- (-1.940,2.312) -- (-1.896,2.338) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (-0.621,2.019) -- (-0.788,1.576) -- (-0.976,1.473) -- (-1.562,1.624) -- (-1.896,2.338) -- (-1.894,2.339) -- (-1.847,2.364) -- (-1.800,2.388) -- (-1.752,2.412) -- (-1.704,2.434) -- (-1.656,2.456) -- (-1.608,2.477) -- (-1.560,2.497) -- (-1.512,2.516) -- (-1.463,2.535) -- (-1.415,2.553) -- (-1.366,2.570) -- (-1.318,2.587) -- (-1.270,2.603) -- (-1.221,2.619) -- (-1.173,2.634) -- (-1.124,2.649) -- (-1.076,2.663) -- (-1.028,2.677) -- (-0.979,2.691) -- (-0.931,2.704) -- (-0.906,2.711) -- cycle;
\path[fill=PTteal!36,draw=gray!65,line width=0.4pt] (-0.788,1.576) -- (-0.621,2.019) -- (0.253,2.140) -- (0.382,1.981) -- (0.330,1.384) -- (-0.060,1.132) -- cycle;
\path[fill=PTteal!30,draw=gray!65,line width=0.4pt] (0.382,1.981) -- (1.205,2.043) -- (1.404,1.510) -- (0.939,1.035) -- (0.330,1.384) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (1.928,1.368) -- (1.404,1.510) -- (1.205,2.043) -- (1.485,2.605) -- (1.500,2.598) -- (1.547,2.574) -- (1.593,2.550) -- (1.639,2.524) -- (1.685,2.498) -- (1.731,2.472) -- (1.776,2.444) -- (1.821,2.416) -- (1.865,2.388) -- (1.910,2.358) -- (1.954,2.328) -- (1.997,2.298) -- (2.041,2.266) -- (2.084,2.234) -- (2.126,2.202) -- (2.169,2.169) -- (2.211,2.135) -- (2.252,2.100) -- (2.293,2.065) -- (2.334,2.029) -- (2.375,1.993) -- (2.415,1.955) -- (2.454,1.917) -- (2.489,1.883) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (0.253,2.140) -- (-0.621,2.019) -- (-0.906,2.711) -- (-0.883,2.717) -- (-0.835,2.730) -- (-0.786,2.742) -- (-0.738,2.754) -- (-0.690,2.766) -- (-0.641,2.777) -- (-0.593,2.788) -- (-0.544,2.798) -- (-0.495,2.809) -- (-0.446,2.818) -- (-0.397,2.828) -- (-0.348,2.836) -- (-0.299,2.845) -- (-0.250,2.852) -- (-0.200,2.860) -- (-0.150,2.866) -- (-0.100,2.872) -- (-0.050,2.878) -- (0.000,2.882) -- (0.050,2.886) -- (0.101,2.889) -- (0.152,2.892) -- (0.202,2.893) -- (0.253,2.894) -- (0.285,2.894) -- cycle;
\path[fill=PTteal!12,draw=gray!65,line width=0.4pt] (1.205,2.043) -- (0.382,1.981) -- (0.253,2.140) -- (0.285,2.894) -- (0.304,2.894) -- (0.355,2.892) -- (0.406,2.890) -- (0.457,2.887) -- (0.508,2.883) -- (0.560,2.878) -- (0.611,2.873) -- (0.662,2.866) -- (0.712,2.858) -- (0.763,2.849) -- (0.814,2.839) -- (0.864,2.828) -- (0.915,2.816) -- (0.965,2.803) -- (1.015,2.789) -- (1.065,2.774) -- (1.114,2.758) -- (1.163,2.741) -- (1.212,2.723) -- (1.261,2.704) -- (1.309,2.685) -- (1.357,2.664) -- (1.405,2.643) -- (1.453,2.621) -- (1.485,2.605) -- cycle;
\path[draw=black!55,dashed,line width=0.5pt] (2.577,0.120) -- (2.569,0.081) -- (2.559,0.043) -- (2.548,0.004) -- (2.536,-0.034) -- (2.522,-0.073) -- (2.508,-0.111) -- (2.492,-0.150) -- (2.476,-0.188) -- (2.459,-0.227) -- (2.440,-0.265) -- (2.421,-0.304) -- (2.400,-0.342) -- (2.379,-0.380) -- (2.357,-0.419) -- (2.334,-0.457) -- (2.311,-0.495) -- (2.286,-0.533) -- (2.261,-0.571) -- (2.236,-0.609) -- (2.210,-0.647) -- (2.183,-0.686) -- (2.156,-0.724) -- (2.128,-0.762) -- (2.100,-0.800) -- (2.072,-0.838) -- (2.044,-0.877) -- (2.015,-0.915) -- (1.986,-0.954) -- (1.957,-0.992) -- (1.928,-1.031) -- (1.899,-1.069) -- (1.869,-1.108) -- (1.840,-1.147) -- (1.811,-1.186) -- (1.782,-1.224) -- (1.753,-1.263) -- (1.724,-1.301) -- (1.696,-1.339) -- (1.667,-1.377) -- (1.639,-1.415) -- (1.610,-1.453) -- (1.582,-1.490) -- (1.554,-1.527) -- (1.526,-1.564) -- (1.498,-1.600) -- (1.470,-1.635) -- (1.442,-1.671) -- (1.414,-1.705) -- (1.386,-1.739) -- (1.358,-1.773) -- (1.330,-1.806) -- (1.302,-1.838) -- (1.274,-1.870) -- (1.245,-1.901) -- (1.216,-1.931) -- (1.187,-1.960) -- (1.158,-1.989) -- (1.129,-2.017) -- (1.099,-2.045) -- (1.069,-2.071) -- (1.039,-2.097) -- (1.008,-2.122) -- (0.977,-2.146) -- (0.946,-2.169) -- (0.914,-2.192) -- (0.882,-2.214) -- (0.849,-2.235) -- (0.816,-2.255) -- (0.783,-2.274) -- (0.749,-2.292) -- (0.715,-2.310) -- (0.681,-2.327) -- (0.646,-2.343) -- (0.610,-2.358) -- (0.574,-2.372) -- (0.538,-2.385) -- (0.501,-2.398) -- (0.463,-2.409) -- (0.426,-2.420) -- (0.387,-2.430) -- (0.349,-2.440) -- (0.309,-2.448) -- (0.270,-2.455) -- (0.230,-2.462) -- (0.189,-2.468) -- (0.148,-2.473) -- (0.107,-2.477) -- (0.066,-2.481) -- (0.024,-2.483) -- (-0.019,-2.485) -- (-0.061,-2.486) -- (-0.104,-2.486) -- (-0.147,-2.485) -- (-0.191,-2.484) -- (-0.234,-2.482) -- (-0.278,-2.479) -- (-0.322,-2.475) -- (-0.365,-2.471) -- (-0.409,-2.466) -- (-0.453,-2.460) -- (-0.497,-2.453) -- (-0.541,-2.446) -- (-0.585,-2.438) -- (-0.629,-2.429) -- (-0.672,-2.420) -- (-0.716,-2.410) -- (-0.759,-2.399) -- (-0.802,-2.387) -- (-0.844,-2.375) -- (-0.887,-2.362) -- (-0.929,-2.348) -- (-0.970,-2.334) -- (-1.011,-2.319) -- (-1.052,-2.303) -- (-1.092,-2.287) -- (-1.131,-2.270) -- (-1.170,-2.252) -- (-1.209,-2.234) -- (-1.246,-2.215) -- (-1.284,-2.195) -- (-1.320,-2.175) -- (-1.356,-2.154) -- (-1.391,-2.132) -- (-1.426,-2.109) -- (-1.459,-2.086) -- (-1.492,-2.062) -- (-1.524,-2.038) -- (-1.556,-2.013) -- (-1.587,-1.987) -- (-1.617,-1.961) -- (-1.646,-1.934) -- (-1.674,-1.906) -- (-1.702,-1.877) -- (-1.729,-1.848) -- (-1.755,-1.819) -- (-1.780,-1.788) -- (-1.805,-1.757) -- (-1.828,-1.725) -- (-1.851,-1.693) -- (-1.874,-1.660) -- (-1.895,-1.626) -- (-1.916,-1.592) -- (-1.936,-1.557) -- (-1.956,-1.522) -- (-1.974,-1.485) -- (-1.992,-1.448) -- (-2.010,-1.411) -- (-2.026,-1.373) -- (-2.042,-1.334) -- (-2.058,-1.295) -- (-2.072,-1.255) -- (-2.087,-1.215) -- (-2.100,-1.173) -- (-2.113,-1.132) -- (-2.126,-1.090) -- (-2.138,-1.047) -- (-2.149,-1.004) -- (-2.160,-0.961) -- (-2.171,-0.917) -- (-2.181,-0.872) -- (-2.191,-0.827) -- (-2.200,-0.782) -- (-2.210,-0.737) -- (-2.219,-0.691) -- (-2.227,-0.645) -- (-2.236,-0.598) -- (-2.244,-0.551) -- (-2.252,-0.504) -- (-2.260,-0.457) -- (-2.267,-0.410) -- (-2.275,-0.363) -- (-2.282,-0.315) -- (-2.289,-0.268) -- (-2.296,-0.220) -- (-2.302,-0.173) -- (-2.309,-0.125) -- (-2.315,-0.078) -- (-2.321,-0.031) -- (-2.327,0.016) -- (-2.332,0.063) -- (-2.337,0.110) -- (-2.341,0.156) -- (-2.346,0.203) -- (-2.349,0.248) -- (-2.352,0.294) -- (-2.355,0.339) -- (-2.357,0.384) -- (-2.359,0.429) -- (-2.360,0.473) -- (-2.360,0.517) -- (-2.359,0.560) -- (-2.358,0.603) -- (-2.356,0.645) -- (-2.353,0.687) -- (-2.350,0.729) -- (-2.346,0.769) -- (-2.340,0.810) -- (-2.334,0.850) -- (-2.327,0.889) -- (-2.319,0.928) -- (-2.311,0.966) -- (-2.301,1.003) -- (-2.290,1.040) -- (-2.279,1.076) -- (-2.266,1.112) -- (-2.253,1.147) -- (-2.239,1.182) -- (-2.223,1.215) -- (-2.207,1.249) -- (-2.190,1.281) -- (-2.172,1.313) -- (-2.153,1.345) -- (-2.133,1.375) -- (-2.112,1.406) -- (-2.090,1.435) -- (-2.068,1.464) -- (-2.044,1.493) -- (-2.019,1.521) -- (-1.993,1.548) -- (-1.967,1.575) -- (-1.939,1.601) -- (-1.911,1.626) -- (-1.881,1.651) -- (-1.851,1.676) -- (-1.819,1.700) -- (-1.787,1.723) -- (-1.754,1.746) -- (-1.720,1.768) -- (-1.686,1.789) -- (-1.650,1.810) -- (-1.614,1.831) -- (-1.577,1.851) -- (-1.539,1.870) -- (-1.501,1.889) -- (-1.462,1.907) -- (-1.422,1.925) -- (-1.382,1.943) -- (-1.341,1.959) -- (-1.300,1.976) -- (-1.258,1.992) -- (-1.216,2.008) -- (-1.174,2.023) -- (-1.131,2.038) -- (-1.087,2.052) -- (-1.044,2.066) -- (-1.000,2.080) -- (-0.956,2.094) -- (-0.912,2.107) -- (-0.868,2.120) -- (-0.823,2.132) -- (-0.779,2.145) -- (-0.734,2.157) -- (-0.690,2.168) -- (-0.645,2.180) -- (-0.601,2.191) -- (-0.556,2.201) -- (-0.512,2.212) -- (-0.468,2.222) -- (-0.424,2.231) -- (-0.380,2.240) -- (-0.336,2.249) -- (-0.292,2.257) -- (-0.249,2.265) -- (-0.206,2.272) -- (-0.163,2.279) -- (-0.120,2.285) -- (-0.077,2.291) -- (-0.035,2.296) -- (0.007,2.300) -- (0.049,2.304) -- (0.091,2.307) -- (0.132,2.310) -- (0.174,2.312) -- (0.215,2.313) -- (0.256,2.314) -- (0.297,2.314) -- (0.337,2.313) -- (0.378,2.311) -- (0.418,2.309) -- (0.458,2.306) -- (0.498,2.302) -- (0.538,2.297) -- (0.578,2.292) -- (0.617,2.285) -- (0.657,2.278) -- (0.696,2.271) -- (0.735,2.262) -- (0.775,2.253) -- (0.814,2.243) -- (0.853,2.232) -- (0.892,2.220) -- (0.931,2.207) -- (0.970,2.194) -- (1.009,2.180) -- (1.048,2.165) -- (1.087,2.149) -- (1.126,2.132) -- (1.164,2.115) -- (1.203,2.097) -- (1.242,2.078) -- (1.280,2.059) -- (1.319,2.038) -- (1.357,2.017) -- (1.396,1.996) -- (1.434,1.973) -- (1.472,1.950) -- (1.510,1.926) -- (1.548,1.902) -- (1.586,1.877) -- (1.624,1.851) -- (1.661,1.825) -- (1.698,1.798) -- (1.735,1.771) -- (1.771,1.743) -- (1.808,1.715) -- (1.843,1.686) -- (1.879,1.656) -- (1.914,1.627) -- (1.948,1.596) -- (1.982,1.565) -- (2.016,1.534) -- (2.049,1.503) -- (2.081,1.470) -- (2.113,1.438) -- (2.144,1.405) -- (2.174,1.372) -- (2.203,1.338) -- (2.232,1.304) -- (2.260,1.270) -- (2.287,1.235) -- (2.313,1.201) -- (2.338,1.165) -- (2.362,1.130) -- (2.385,1.094) -- (2.407,1.058) -- (2.428,1.022) -- (2.448,0.986) -- (2.466,0.949) -- (2.484,0.913) -- (2.500,0.876) -- (2.515,0.839) -- (2.530,0.802) -- (2.542,0.764) -- (2.554,0.727) -- (2.565,0.690) -- (2.574,0.652) -- (2.582,0.615) -- (2.589,0.577) -- (2.594,0.539) -- (2.599,0.501) -- (2.602,0.464) -- (2.604,0.426) -- (2.605,0.388) -- (2.605,0.349) -- (2.603,0.311) -- (2.600,0.273) -- (2.596,0.235) -- (2.591,0.197) -- (2.585,0.158) -- cycle;
\path[draw,line width=0.8pt] (3.145,0.000) -- (3.156,0.055) -- (3.165,0.111) -- (3.172,0.166) -- (3.178,0.222) -- (3.182,0.278) -- (3.184,0.335) -- (3.185,0.391) -- (3.184,0.447) -- (3.181,0.504) -- (3.176,0.560) -- (3.169,0.616) -- (3.161,0.672) -- (3.151,0.727) -- (3.139,0.783) -- (3.125,0.837) -- (3.110,0.892) -- (3.093,0.946) -- (3.075,0.999) -- (3.055,1.052) -- (3.033,1.104) -- (3.011,1.156) -- (2.986,1.206) -- (2.961,1.257) -- (2.934,1.306) -- (2.905,1.355) -- (2.876,1.403) -- (2.846,1.450) -- (2.814,1.496) -- (2.782,1.542) -- (2.748,1.587) -- (2.714,1.631) -- (2.679,1.674) -- (2.643,1.717) -- (2.607,1.758) -- (2.569,1.799) -- (2.532,1.839) -- (2.493,1.879) -- (2.454,1.917) -- (2.415,1.955) -- (2.375,1.993) -- (2.334,2.029) -- (2.293,2.065) -- (2.252,2.100) -- (2.211,2.135) -- (2.169,2.169) -- (2.126,2.202) -- (2.084,2.234) -- (2.041,2.266) -- (1.997,2.298) -- (1.954,2.328) -- (1.910,2.358) -- (1.865,2.388) -- (1.821,2.416) -- (1.776,2.444) -- (1.731,2.472) -- (1.685,2.498) -- (1.639,2.524) -- (1.593,2.550) -- (1.547,2.574) -- (1.500,2.598) -- (1.453,2.621) -- (1.405,2.643) -- (1.357,2.664) -- (1.309,2.685) -- (1.261,2.704) -- (1.212,2.723) -- (1.163,2.741) -- (1.114,2.758) -- (1.065,2.774) -- (1.015,2.789) -- (0.965,2.803) -- (0.915,2.816) -- (0.864,2.828) -- (0.814,2.839) -- (0.763,2.849) -- (0.712,2.858) -- (0.662,2.866) -- (0.611,2.873) -- (0.560,2.878) -- (0.508,2.883) -- (0.457,2.887) -- (0.406,2.890) -- (0.355,2.892) -- (0.304,2.894) -- (0.253,2.894) -- (0.202,2.893) -- (0.152,2.892) -- (0.101,2.889) -- (0.050,2.886) -- (0.000,2.882) -- (-0.050,2.878) -- (-0.100,2.872) -- (-0.150,2.866) -- (-0.200,2.860) -- (-0.250,2.852) -- (-0.299,2.845) -- (-0.348,2.836) -- (-0.397,2.828) -- (-0.446,2.818) -- (-0.495,2.809) -- (-0.544,2.798) -- (-0.593,2.788) -- (-0.641,2.777) -- (-0.690,2.766) -- (-0.738,2.754) -- (-0.786,2.742) -- (-0.835,2.730) -- (-0.883,2.717) -- (-0.931,2.704) -- (-0.979,2.691) -- (-1.028,2.677) -- (-1.076,2.663) -- (-1.124,2.649) -- (-1.173,2.634) -- (-1.221,2.619) -- (-1.270,2.603) -- (-1.318,2.587) -- (-1.366,2.570) -- (-1.415,2.553) -- (-1.463,2.535) -- (-1.512,2.516) -- (-1.560,2.497) -- (-1.608,2.477) -- (-1.656,2.456) -- (-1.704,2.434) -- (-1.752,2.412) -- (-1.800,2.388) -- (-1.847,2.364) -- (-1.894,2.339) -- (-1.940,2.312) -- (-1.986,2.285) -- (-2.032,2.257) -- (-2.077,2.227) -- (-2.122,2.197) -- (-2.165,2.165) -- (-2.208,2.132) -- (-2.250,2.099) -- (-2.292,2.064) -- (-2.332,2.027) -- (-2.372,1.990) -- (-2.410,1.952) -- (-2.447,1.912) -- (-2.483,1.871) -- (-2.518,1.830) -- (-2.552,1.787) -- (-2.584,1.743) -- (-2.615,1.698) -- (-2.645,1.653) -- (-2.673,1.606) -- (-2.700,1.559) -- (-2.725,1.510) -- (-2.749,1.462) -- (-2.771,1.412) -- (-2.792,1.362) -- (-2.811,1.311) -- (-2.829,1.260) -- (-2.846,1.208) -- (-2.861,1.156) -- (-2.874,1.103) -- (-2.886,1.050) -- (-2.897,0.998) -- (-2.906,0.944) -- (-2.915,0.891) -- (-2.922,0.838) -- (-2.927,0.784) -- (-2.932,0.731) -- (-2.935,0.678) -- (-2.938,0.624) -- (-2.939,0.571) -- (-2.940,0.518) -- (-2.940,0.466) -- (-2.939,0.413) -- (-2.937,0.361) -- (-2.934,0.308) -- (-2.931,0.256) -- (-2.928,0.205) -- (-2.923,0.153) -- (-2.919,0.102) -- (-2.914,0.051) -- (-2.908,0.000) -- (-2.903,-0.051) -- (-2.897,-0.101) -- (-2.890,-0.151) -- (-2.884,-0.202) -- (-2.877,-0.252) -- (-2.870,-0.302) -- (-2.863,-0.352) -- (-2.855,-0.401) -- (-2.848,-0.451) -- (-2.840,-0.501) -- (-2.832,-0.551) -- (-2.824,-0.600) -- (-2.815,-0.650) -- (-2.807,-0.700) -- (-2.798,-0.750) -- (-2.788,-0.800) -- (-2.779,-0.850) -- (-2.768,-0.900) -- (-2.758,-0.950) -- (-2.747,-1.000) -- (-2.735,-1.050) -- (-2.723,-1.100) -- (-2.710,-1.150) -- (-2.697,-1.201) -- (-2.683,-1.251) -- (-2.668,-1.301) -- (-2.652,-1.351) -- (-2.636,-1.401) -- (-2.618,-1.451) -- (-2.600,-1.501) -- (-2.580,-1.550) -- (-2.560,-1.600) -- (-2.539,-1.649) -- (-2.516,-1.697) -- (-2.493,-1.745) -- (-2.468,-1.793) -- (-2.442,-1.840) -- (-2.416,-1.887) -- (-2.388,-1.933) -- (-2.358,-1.979) -- (-2.328,-2.024) -- (-2.297,-2.068) -- (-2.264,-2.111) -- (-2.230,-2.154) -- (-2.196,-2.196) -- (-2.160,-2.236) -- (-2.123,-2.276) -- (-2.085,-2.315) -- (-2.046,-2.354) -- (-2.006,-2.391) -- (-1.965,-2.427) -- (-1.923,-2.462) -- (-1.881,-2.496) -- (-1.837,-2.529) -- (-1.793,-2.561) -- (-1.748,-2.592) -- (-1.702,-2.621) -- (-1.656,-2.650) -- (-1.609,-2.678) -- (-1.561,-2.704) -- (-1.513,-2.730) -- (-1.465,-2.754) -- (-1.415,-2.778) -- (-1.366,-2.801) -- (-1.316,-2.822) -- (-1.266,-2.843) -- (-1.215,-2.862) -- (-1.164,-2.881) -- (-1.113,-2.898) -- (-1.061,-2.915) -- (-1.009,-2.931) -- (-0.957,-2.946) -- (-0.905,-2.960) -- (-0.853,-2.973) -- (-0.800,-2.985) -- (-0.747,-2.997) -- (-0.694,-3.008) -- (-0.641,-3.017) -- (-0.588,-3.026) -- (-0.535,-3.034) -- (-0.482,-3.041) -- (-0.428,-3.048) -- (-0.375,-3.053) -- (-0.321,-3.057) -- (-0.268,-3.061) -- (-0.214,-3.064) -- (-0.161,-3.065) -- (-0.107,-3.066) -- (-0.054,-3.066) -- (-0.000,-3.065) -- (0.053,-3.062) -- (0.107,-3.059) -- (0.160,-3.055) -- (0.213,-3.049) -- (0.266,-3.043) -- (0.319,-3.035) -- (0.372,-3.026) -- (0.424,-3.017) -- (0.476,-3.005) -- (0.528,-2.993) -- (0.579,-2.980) -- (0.630,-2.965) -- (0.681,-2.949) -- (0.731,-2.932) -- (0.781,-2.914) -- (0.830,-2.894) -- (0.879,-2.874) -- (0.927,-2.852) -- (0.974,-2.829) -- (1.021,-2.805) -- (1.067,-2.780) -- (1.112,-2.754) -- (1.157,-2.726) -- (1.201,-2.698) -- (1.244,-2.669) -- (1.287,-2.639) -- (1.329,-2.608) -- (1.369,-2.576) -- (1.410,-2.543) -- (1.449,-2.510) -- (1.487,-2.476) -- (1.525,-2.441) -- (1.562,-2.406) -- (1.598,-2.370) -- (1.634,-2.334) -- (1.669,-2.297) -- (1.703,-2.260) -- (1.736,-2.222) -- (1.769,-2.185) -- (1.802,-2.147) -- (1.833,-2.109) -- (1.865,-2.071) -- (1.895,-2.033) -- (1.926,-1.994) -- (1.956,-1.956) -- (1.986,-1.917) -- (2.015,-1.879) -- (2.044,-1.841) -- (2.073,-1.802) -- (2.102,-1.764) -- (2.131,-1.726) -- (2.160,-1.687) -- (2.188,-1.649) -- (2.217,-1.611) -- (2.246,-1.572) -- (2.274,-1.534) -- (2.303,-1.496) -- (2.332,-1.457) -- (2.361,-1.419) -- (2.391,-1.380) -- (2.420,-1.341) -- (2.449,-1.302) -- (2.479,-1.263) -- (2.509,-1.223) -- (2.538,-1.184) -- (2.568,-1.143) -- (2.598,-1.103) -- (2.627,-1.061) -- (2.657,-1.020) -- (2.686,-0.978) -- (2.716,-0.935) -- (2.745,-0.892) -- (2.773,-0.848) -- (2.802,-0.803) -- (2.830,-0.758) -- (2.857,-0.712) -- (2.884,-0.666) -- (2.910,-0.619) -- (2.936,-0.571) -- (2.960,-0.522) -- (2.984,-0.473) -- (3.007,-0.423) -- (3.028,-0.372) -- (3.049,-0.320) -- (3.068,-0.268) -- (3.086,-0.216) -- (3.103,-0.163) -- (3.119,-0.109) -- (3.132,-0.055) -- cycle;
\node at (-2.75,2.75) {$P$};
\node[font=\normalsize] at (0,3.75) {Type II};
\draw[->] (4.1,2.2) node[right,align=left]{$R\in\mathcal B(P)$:\\ weight $\dfrac{L^{-q}}{2D_\nu3^q}$} -- (2.485,1.161);
\draw[->] (4.1,-1.4) node[right,align=left]{$R\notin\mathcal B(P)$:\\ weight $\lambda_P\dfrac{\nu(R)}{\nu(P)}$} -- (0.436,-0.792);
\end{scope}
\end{tikzpicture}

\vspace{1.2em}

\begin{tikzpicture}[font=\small]
\draw[->] (0.3,0)--(11.6,0) node[right]{$\log\frac{1}{\text{side}}$};
\draw (1.0,-0.12)--(1.0,0.12);\fill (1.0,0) circle (1.8pt);
\draw (2.6,-0.12)--(2.6,0.12);\fill (2.6,0) circle (1.8pt);
\draw (4.2,-0.12)--(4.2,0.12);\fill (4.2,0) circle (1.8pt);
\draw (5.8,-0.12)--(5.8,0.12);\filldraw[fill=white,draw=black,line width=0.6pt] (5.8,0) circle (1.8pt);
\draw (7.4,-0.12)--(7.4,0.12);\filldraw[fill=white,draw=black,line width=0.6pt] (7.4,0) circle (1.8pt);
\draw (9.0,-0.12)--(9.0,0.12);\filldraw[fill=white,draw=black,line width=0.6pt] (9.0,0) circle (1.8pt);
\draw (10.6,-0.12)--(10.6,0.12);\fill (10.6,0) circle (1.8pt);
\node[below] at (1.0,-0.15) {$\ell_{k-1}$};
\node[below] at (4.2,-0.15) {$\ell_{k-1}+V_k'$};
\node[below] at (10.6,-0.15) {$\ell_k$};
\node[below] at (1.0,-0.75) {side $r_{k-1}$};
\node[below] at (10.6,-0.75) {side $r_k$};
\draw[PTblue,thick,bend left=50] (1.0,0.15) to node[above,black]{$a_k$} (2.6,0.15);
\draw[PTblue,thick,bend left=50] (2.6,0.15) to node[above,black]{$a_k$} (4.2,0.15);
\draw[PTteal,thick,bend left=18] (4.2,0.15) to node[above,black]{$a_k^{V_k-V_k'}$} (10.6,0.15);
\draw[PTblue,thick,decorate,decoration={brace,amplitude=5pt}] (1.0,1.45)--(4.2,1.45) node[midway,above=5pt,align=center,black]{Type I weights\\ at each step};
\draw[PTteal,thick,decorate,decoration={brace,amplitude=5pt}] (4.2,1.45)--(10.6,1.45) node[midway,above=5pt,black]{one Type II transition};
\draw[decorate,decoration={brace,amplitude=5pt,mirror}] (1.0,-1.5)--(10.6,-1.5) node[midway,below=6pt]{generation $k$: $\xi_k=a_k^{V_k}$, here with $V_k=6$ and $V_k'=2$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[font=\small]
\path[draw,line width=0.8pt,fill=black!3] (10.675,2.600) -- (10.684,2.652) -- (10.690,2.705) -- (10.694,2.757) -- (10.695,2.810) -- (10.693,2.863) -- (10.689,2.916) -- (10.682,2.968) -- (10.673,3.021) -- (10.661,3.073) -- (10.647,3.125) -- (10.630,3.178) -- (10.611,3.229) -- (10.589,3.281) -- (10.566,3.332) -- (10.540,3.383) -- (10.512,3.434) -- (10.481,3.484) -- (10.449,3.534) -- (10.415,3.584) -- (10.378,3.633) -- (10.340,3.682) -- (10.300,3.730) -- (10.258,3.778) -- (10.214,3.825) -- (10.169,3.872) -- (10.122,3.918) -- (10.073,3.964) -- (10.023,4.010) -- (9.971,4.054) -- (9.918,4.099) -- (9.863,4.142) -- (9.807,4.185) -- (9.750,4.228) -- (9.691,4.270) -- (9.630,4.311) -- (9.569,4.352) -- (9.506,4.392) -- (9.442,4.431) -- (9.376,4.470) -- (9.309,4.508) -- (9.241,4.546) -- (9.172,4.583) -- (9.101,4.619) -- (9.030,4.654) -- (8.957,4.688) -- (8.883,4.722) -- (8.807,4.755) -- (8.731,4.787) -- (8.653,4.818) -- (8.574,4.848) -- (8.495,4.878) -- (8.414,4.906) -- (8.332,4.934) -- (8.249,4.960) -- (8.165,4.986) -- (8.080,5.010) -- (7.995,5.034) -- (7.908,5.056) -- (7.821,5.078) -- (7.733,5.098) -- (7.644,5.117) -- (7.555,5.136) -- (7.464,5.153) -- (7.374,5.169) -- (7.283,5.184) -- (7.191,5.198) -- (7.099,5.210) -- (7.007,5.222) -- (6.915,5.233) -- (6.822,5.242) -- (6.729,5.251) -- (6.637,5.258) -- (6.544,5.265) -- (6.451,5.271) -- (6.358,5.275) -- (6.266,5.279) -- (6.173,5.282) -- (6.081,5.284) -- (5.989,5.286) -- (5.897,5.286) -- (5.806,5.286) -- (5.715,5.285) -- (5.624,5.284) -- (5.534,5.282) -- (5.444,5.279) -- (5.355,5.276) -- (5.265,5.272) -- (5.177,5.268) -- (5.088,5.264) -- (5.000,5.259) -- (4.912,5.254) -- (4.825,5.249) -- (4.738,5.243) -- (4.651,5.237) -- (4.564,5.231) -- (4.477,5.224) -- (4.391,5.218) -- (4.305,5.211) -- (4.219,5.204) -- (4.133,5.197) -- (4.046,5.189) -- (3.960,5.182) -- (3.874,5.174) -- (3.788,5.166) -- (3.702,5.158) -- (3.615,5.149) -- (3.528,5.140) -- (3.442,5.131) -- (3.355,5.122) -- (3.267,5.112) -- (3.180,5.102) -- (3.092,5.092) -- (3.005,5.081) -- (2.917,5.069) -- (2.829,5.057) -- (2.741,5.045) -- (2.653,5.032) -- (2.564,5.018) -- (2.476,5.003) -- (2.388,4.988) -- (2.300,4.971) -- (2.212,4.954) -- (2.125,4.936) -- (2.038,4.918) -- (1.951,4.898) -- (1.865,4.877) -- (1.780,4.856) -- (1.695,4.833) -- (1.611,4.809) -- (1.527,4.784) -- (1.445,4.758) -- (1.364,4.731) -- (1.284,4.703) -- (1.205,4.674) -- (1.127,4.644) -- (1.051,4.613) -- (0.977,4.580) -- (0.904,4.547) -- (0.832,4.512) -- (0.763,4.477) -- (0.695,4.440) -- (0.629,4.402) -- (0.565,4.364) -- (0.503,4.325) -- (0.442,4.284) -- (0.384,4.243) -- (0.328,4.201) -- (0.274,4.158) -- (0.222,4.115) -- (0.173,4.071) -- (0.125,4.026) -- (0.080,3.981) -- (0.036,3.935) -- (-0.005,3.888) -- (-0.044,3.841) -- (-0.081,3.794) -- (-0.116,3.746) -- (-0.149,3.698) -- (-0.181,3.650) -- (-0.210,3.601) -- (-0.237,3.552) -- (-0.263,3.503) -- (-0.287,3.453) -- (-0.309,3.403) -- (-0.329,3.354) -- (-0.348,3.304) -- (-0.365,3.254) -- (-0.381,3.204) -- (-0.395,3.153) -- (-0.408,3.103) -- (-0.419,3.053) -- (-0.429,3.003) -- (-0.438,2.952) -- (-0.445,2.902) -- (-0.451,2.852) -- (-0.456,2.801) -- (-0.460,2.751) -- (-0.462,2.701) -- (-0.463,2.650) -- (-0.463,2.600) -- (-0.462,2.550) -- (-0.460,2.499) -- (-0.456,2.449) -- (-0.451,2.399) -- (-0.444,2.349) -- (-0.437,2.298) -- (-0.428,2.248) -- (-0.418,2.198) -- (-0.406,2.148) -- (-0.393,2.098) -- (-0.378,2.048) -- (-0.362,1.998) -- (-0.345,1.949) -- (-0.326,1.899) -- (-0.305,1.850) -- (-0.283,1.801) -- (-0.259,1.751) -- (-0.233,1.703) -- (-0.205,1.654) -- (-0.176,1.606) -- (-0.145,1.558) -- (-0.112,1.510) -- (-0.078,1.462) -- (-0.041,1.415) -- (-0.003,1.369) -- (0.038,1.323) -- (0.080,1.277) -- (0.124,1.232) -- (0.170,1.187) -- (0.217,1.143) -- (0.267,1.099) -- (0.318,1.056) -- (0.371,1.013) -- (0.426,0.972) -- (0.482,0.930) -- (0.540,0.890) -- (0.600,0.850) -- (0.661,0.811) -- (0.724,0.773) -- (0.788,0.735) -- (0.854,0.698) -- (0.921,0.662) -- (0.990,0.626) -- (1.059,0.591) -- (1.130,0.558) -- (1.202,0.524) -- (1.275,0.492) -- (1.349,0.460) -- (1.424,0.429) -- (1.500,0.399) -- (1.577,0.369) -- (1.655,0.340) -- (1.733,0.312) -- (1.812,0.284) -- (1.892,0.258) -- (1.973,0.231) -- (2.054,0.206) -- (2.136,0.181) -- (2.218,0.156) -- (2.301,0.133) -- (2.385,0.110) -- (2.469,0.087) -- (2.553,0.065) -- (2.638,0.044) -- (2.724,0.023) -- (2.809,0.003) -- (2.896,-0.016) -- (2.983,-0.035) -- (3.070,-0.053) -- (3.158,-0.071) -- (3.246,-0.088) -- (3.335,-0.104) -- (3.424,-0.120) -- (3.514,-0.135) -- (3.604,-0.149) -- (3.695,-0.163) -- (3.786,-0.176) -- (3.877,-0.188) -- (3.969,-0.199) -- (4.061,-0.210) -- (4.154,-0.219) -- (4.247,-0.228) -- (4.340,-0.236) -- (4.434,-0.243) -- (4.528,-0.249) -- (4.622,-0.253) -- (4.716,-0.257) -- (4.811,-0.260) -- (4.905,-0.262) -- (5.000,-0.262) -- (5.095,-0.262) -- (5.189,-0.260) -- (5.284,-0.257) -- (5.378,-0.253) -- (5.472,-0.248) -- (5.566,-0.242) -- (5.659,-0.234) -- (5.752,-0.225) -- (5.845,-0.215) -- (5.937,-0.204) -- (6.028,-0.191) -- (6.119,-0.178) -- (6.209,-0.163) -- (6.298,-0.147) -- (6.386,-0.130) -- (6.474,-0.112) -- (6.560,-0.093) -- (6.646,-0.073) -- (6.730,-0.052) -- (6.813,-0.030) -- (6.896,-0.007) -- (6.977,0.017) -- (7.057,0.042) -- (7.136,0.068) -- (7.214,0.094) -- (7.291,0.121) -- (7.367,0.148) -- (7.441,0.177) -- (7.515,0.206) -- (7.587,0.235) -- (7.659,0.265) -- (7.729,0.295) -- (7.799,0.326) -- (7.867,0.357) -- (7.935,0.388) -- (8.002,0.420) -- (8.068,0.451) -- (8.133,0.484) -- (8.198,0.516) -- (8.262,0.548) -- (8.325,0.581) -- (8.388,0.614) -- (8.451,0.647) -- (8.513,0.680) -- (8.574,0.714) -- (8.636,0.747) -- (8.697,0.781) -- (8.757,0.814) -- (8.818,0.848) -- (8.878,0.882) -- (8.938,0.917) -- (8.998,0.951) -- (9.058,0.986) -- (9.118,1.021) -- (9.177,1.056) -- (9.237,1.092) -- (9.296,1.128) -- (9.354,1.164) -- (9.413,1.201) -- (9.471,1.238) -- (9.529,1.275) -- (9.586,1.313) -- (9.643,1.351) -- (9.699,1.390) -- (9.755,1.430) -- (9.810,1.470) -- (9.864,1.510) -- (9.917,1.552) -- (9.969,1.593) -- (10.020,1.636) -- (10.070,1.679) -- (10.119,1.722) -- (10.166,1.766) -- (10.212,1.811) -- (10.256,1.857) -- (10.299,1.903) -- (10.340,1.949) -- (10.379,1.997) -- (10.416,2.044) -- (10.451,2.093) -- (10.484,2.142) -- (10.514,2.191) -- (10.543,2.241) -- (10.569,2.291) -- (10.593,2.342) -- (10.614,2.393) -- (10.633,2.444) -- (10.650,2.496) -- (10.664,2.548) -- cycle;
\path[fill=PTblue!10,draw=PTblue,line width=0.6pt] (4.934,2.750) -- (4.937,2.783) -- (4.939,2.815) -- (4.940,2.848) -- (4.940,2.881) -- (4.940,2.914) -- (4.938,2.946) -- (4.936,2.979) -- (4.933,3.012) -- (4.928,3.045) -- (4.923,3.077) -- (4.917,3.110) -- (4.909,3.142) -- (4.901,3.174) -- (4.892,3.206) -- (4.882,3.238) -- (4.871,3.269) -- (4.859,3.301) -- (4.846,3.331) -- (4.833,3.362) -- (4.818,3.393) -- (4.802,3.423) -- (4.786,3.452) -- (4.769,3.481) -- (4.751,3.510) -- (4.732,3.539) -- (4.712,3.567) -- (4.691,3.594) -- (4.670,3.621) -- (4.648,3.648) -- (4.625,3.674) -- (4.601,3.700) -- (4.577,3.725) -- (4.552,3.749) -- (4.527,3.773) -- (4.501,3.796) -- (4.474,3.819) -- (4.447,3.841) -- (4.419,3.863) -- (4.391,3.884) -- (4.362,3.905) -- (4.333,3.924) -- (4.303,3.944) -- (4.273,3.962) -- (4.243,3.981) -- (4.212,3.998) -- (4.181,4.015) -- (4.150,4.031) -- (4.118,4.047) -- (4.086,4.062) -- (4.055,4.077) -- (4.022,4.091) -- (3.990,4.105) -- (3.958,4.118) -- (3.925,4.131) -- (3.892,4.143) -- (3.860,4.154) -- (3.827,4.165) -- (3.794,4.176) -- (3.761,4.186) -- (3.728,4.196) -- (3.695,4.205) -- (3.662,4.214) -- (3.629,4.223) -- (3.596,4.231) -- (3.563,4.239) -- (3.530,4.246) -- (3.497,4.253) -- (3.465,4.260) -- (3.432,4.267) -- (3.399,4.273) -- (3.367,4.279) -- (3.334,4.284) -- (3.301,4.290) -- (3.269,4.295) -- (3.236,4.300) -- (3.204,4.304) -- (3.172,4.309) -- (3.139,4.313) -- (3.107,4.317) -- (3.074,4.321) -- (3.042,4.325) -- (3.010,4.328) -- (2.977,4.331) -- (2.945,4.334) -- (2.913,4.337) -- (2.880,4.340) -- (2.848,4.342) -- (2.815,4.345) -- (2.783,4.347) -- (2.750,4.349) -- (2.717,4.350) -- (2.684,4.352) -- (2.652,4.353) -- (2.619,4.354) -- (2.585,4.355) -- (2.552,4.356) -- (2.519,4.356) -- (2.486,4.356) -- (2.452,4.356) -- (2.418,4.355) -- (2.385,4.355) -- (2.351,4.353) -- (2.317,4.352) -- (2.283,4.350) -- (2.248,4.348) -- (2.214,4.345) -- (2.180,4.342) -- (2.145,4.339) -- (2.111,4.335) -- (2.076,4.331) -- (2.041,4.326) -- (2.007,4.321) -- (1.972,4.315) -- (1.937,4.309) -- (1.902,4.302) -- (1.867,4.295) -- (1.833,4.287) -- (1.798,4.279) -- (1.763,4.270) -- (1.729,4.260) -- (1.694,4.250) -- (1.660,4.239) -- (1.626,4.228) -- (1.592,4.216) -- (1.558,4.203) -- (1.525,4.190) -- (1.491,4.176) -- (1.458,4.161) -- (1.426,4.146) -- (1.393,4.130) -- (1.361,4.114) -- (1.330,4.097) -- (1.298,4.079) -- (1.268,4.060) -- (1.237,4.041) -- (1.208,4.022) -- (1.178,4.001) -- (1.150,3.980) -- (1.121,3.959) -- (1.094,3.936) -- (1.067,3.914) -- (1.040,3.890) -- (1.015,3.866) -- (0.990,3.842) -- (0.966,3.817) -- (0.942,3.791) -- (0.919,3.765) -- (0.897,3.738) -- (0.876,3.711) -- (0.855,3.684) -- (0.836,3.656) -- (0.817,3.628) -- (0.799,3.599) -- (0.781,3.570) -- (0.765,3.540) -- (0.750,3.510) -- (0.735,3.480) -- (0.721,3.450) -- (0.708,3.419) -- (0.696,3.388) -- (0.685,3.357) -- (0.674,3.326) -- (0.665,3.294) -- (0.656,3.262) -- (0.649,3.231) -- (0.642,3.199) -- (0.636,3.167) -- (0.631,3.135) -- (0.626,3.102) -- (0.623,3.070) -- (0.620,3.038) -- (0.618,3.006) -- (0.617,2.974) -- (0.617,2.941) -- (0.617,2.909) -- (0.618,2.877) -- (0.620,2.845) -- (0.623,2.813) -- (0.626,2.782) -- (0.630,2.750) -- (0.635,2.718) -- (0.640,2.687) -- (0.647,2.656) -- (0.653,2.625) -- (0.661,2.594) -- (0.668,2.563) -- (0.677,2.533) -- (0.686,2.502) -- (0.696,2.472) -- (0.706,2.442) -- (0.717,2.413) -- (0.728,2.383) -- (0.740,2.354) -- (0.752,2.325) -- (0.765,2.296) -- (0.778,2.267) -- (0.791,2.239) -- (0.805,2.211) -- (0.820,2.183) -- (0.835,2.155) -- (0.850,2.127) -- (0.866,2.100) -- (0.882,2.073) -- (0.899,2.046) -- (0.916,2.020) -- (0.933,1.993) -- (0.951,1.967) -- (0.969,1.941) -- (0.987,1.916) -- (1.006,1.890) -- (1.025,1.865) -- (1.045,1.840) -- (1.065,1.816) -- (1.085,1.791) -- (1.105,1.767) -- (1.126,1.743) -- (1.148,1.719) -- (1.169,1.696) -- (1.191,1.673) -- (1.214,1.650) -- (1.237,1.627) -- (1.260,1.605) -- (1.283,1.583) -- (1.307,1.561) -- (1.332,1.539) -- (1.356,1.518) -- (1.381,1.497) -- (1.407,1.476) -- (1.432,1.456) -- (1.458,1.436) -- (1.485,1.416) -- (1.512,1.397) -- (1.539,1.378) -- (1.567,1.360) -- (1.595,1.342) -- (1.623,1.324) -- (1.652,1.306) -- (1.681,1.289) -- (1.710,1.273) -- (1.740,1.257) -- (1.770,1.241) -- (1.801,1.226) -- (1.832,1.211) -- (1.863,1.197) -- (1.894,1.183) -- (1.926,1.170) -- (1.958,1.157) -- (1.990,1.145) -- (2.023,1.133) -- (2.056,1.122) -- (2.089,1.112) -- (2.123,1.102) -- (2.156,1.092) -- (2.190,1.083) -- (2.224,1.075) -- (2.259,1.067) -- (2.293,1.060) -- (2.328,1.054) -- (2.362,1.048) -- (2.397,1.042) -- (2.432,1.038) -- (2.467,1.033) -- (2.503,1.030) -- (2.538,1.027) -- (2.573,1.025) -- (2.609,1.023) -- (2.644,1.022) -- (2.679,1.021) -- (2.715,1.022) -- (2.750,1.022) -- (2.785,1.024) -- (2.821,1.026) -- (2.856,1.028) -- (2.891,1.031) -- (2.926,1.035) -- (2.961,1.039) -- (2.995,1.044) -- (3.030,1.049) -- (3.064,1.055) -- (3.099,1.062) -- (3.133,1.068) -- (3.167,1.076) -- (3.201,1.084) -- (3.234,1.092) -- (3.267,1.101) -- (3.301,1.111) -- (3.334,1.121) -- (3.366,1.131) -- (3.399,1.142) -- (3.431,1.153) -- (3.463,1.165) -- (3.495,1.177) -- (3.526,1.189) -- (3.557,1.202) -- (3.588,1.215) -- (3.619,1.229) -- (3.649,1.243) -- (3.680,1.257) -- (3.710,1.272) -- (3.739,1.287) -- (3.769,1.303) -- (3.798,1.318) -- (3.827,1.334) -- (3.856,1.351) -- (3.884,1.367) -- (3.912,1.384) -- (3.940,1.402) -- (3.968,1.419) -- (3.995,1.437) -- (4.023,1.455) -- (4.050,1.474) -- (4.076,1.492) -- (4.103,1.512) -- (4.129,1.531) -- (4.155,1.550) -- (4.181,1.570) -- (4.206,1.591) -- (4.232,1.611) -- (4.257,1.632) -- (4.282,1.653) -- (4.306,1.674) -- (4.330,1.696) -- (4.354,1.718) -- (4.378,1.740) -- (4.401,1.763) -- (4.424,1.786) -- (4.447,1.809) -- (4.470,1.833) -- (4.492,1.856) -- (4.514,1.881) -- (4.535,1.905) -- (4.557,1.930) -- (4.577,1.955) -- (4.598,1.981) -- (4.618,2.007) -- (4.637,2.033) -- (4.656,2.059) -- (4.675,2.086) -- (4.693,2.113) -- (4.711,2.141) -- (4.728,2.169) -- (4.745,2.197) -- (4.761,2.225) -- (4.777,2.254) -- (4.792,2.283) -- (4.806,2.312) -- (4.820,2.342) -- (4.833,2.372) -- (4.846,2.402) -- (4.857,2.433) -- (4.869,2.464) -- (4.879,2.495) -- (4.889,2.526) -- (4.897,2.557) -- (4.905,2.589) -- (4.913,2.621) -- (4.919,2.653) -- (4.925,2.685) -- (4.930,2.718) -- cycle;
\path[fill=PTblue!22,draw=PTblue,line width=0.6pt] (4.847,2.683) -- (4.849,2.700) -- (4.851,2.718) -- (4.852,2.736) -- (4.853,2.754) -- (4.853,2.772) -- (4.853,2.789) -- (4.852,2.807) -- (4.851,2.825) -- (4.850,2.843) -- (4.847,2.861) -- (4.845,2.878) -- (4.842,2.896) -- (4.838,2.914) -- (4.834,2.931) -- (4.829,2.948) -- (4.824,2.966) -- (4.819,2.983) -- (4.813,3.000) -- (4.806,3.017) -- (4.799,3.033) -- (4.792,3.050) -- (4.784,3.066) -- (4.776,3.082) -- (4.768,3.098) -- (4.759,3.114) -- (4.749,3.129) -- (4.740,3.145) -- (4.729,3.160) -- (4.719,3.174) -- (4.708,3.189) -- (4.697,3.203) -- (4.686,3.217) -- (4.674,3.231) -- (4.662,3.244) -- (4.650,3.258) -- (4.637,3.270) -- (4.624,3.283) -- (4.611,3.296) -- (4.598,3.308) -- (4.584,3.320) -- (4.571,3.331) -- (4.557,3.342) -- (4.543,3.353) -- (4.528,3.364) -- (4.514,3.375) -- (4.499,3.385) -- (4.485,3.395) -- (4.470,3.405) -- (4.455,3.414) -- (4.440,3.423) -- (4.424,3.432) -- (4.409,3.441) -- (4.394,3.449) -- (4.378,3.458) -- (4.362,3.465) -- (4.347,3.473) -- (4.331,3.481) -- (4.315,3.488) -- (4.299,3.495) -- (4.283,3.502) -- (4.267,3.509) -- (4.251,3.515) -- (4.235,3.521) -- (4.219,3.527) -- (4.203,3.533) -- (4.187,3.539) -- (4.170,3.544) -- (4.154,3.549) -- (4.138,3.554) -- (4.121,3.559) -- (4.105,3.564) -- (4.088,3.568) -- (4.072,3.573) -- (4.055,3.577) -- (4.039,3.580) -- (4.022,3.584) -- (4.005,3.588) -- (3.989,3.591) -- (3.972,3.594) -- (3.955,3.597) -- (3.938,3.599) -- (3.922,3.602) -- (3.905,3.604) -- (3.888,3.606) -- (3.871,3.608) -- (3.854,3.609) -- (3.837,3.611) -- (3.820,3.612) -- (3.803,3.613) -- (3.786,3.613) -- (3.768,3.614) -- (3.751,3.614) -- (3.734,3.614) -- (3.717,3.613) -- (3.700,3.613) -- (3.683,3.612) -- (3.666,3.611) -- (3.649,3.609) -- (3.631,3.607) -- (3.614,3.605) -- (3.597,3.603) -- (3.580,3.600) -- (3.563,3.597) -- (3.546,3.594) -- (3.530,3.590) -- (3.513,3.587) -- (3.496,3.582) -- (3.479,3.578) -- (3.463,3.573) -- (3.446,3.568) -- (3.430,3.562) -- (3.414,3.557) -- (3.398,3.551) -- (3.382,3.544) -- (3.366,3.537) -- (3.350,3.530) -- (3.335,3.523) -- (3.320,3.515) -- (3.304,3.508) -- (3.289,3.499) -- (3.275,3.491) -- (3.260,3.482) -- (3.246,3.473) -- (3.231,3.463) -- (3.217,3.454) -- (3.204,3.444) -- (3.190,3.433) -- (3.177,3.423) -- (3.164,3.412) -- (3.151,3.401) -- (3.139,3.390) -- (3.126,3.378) -- (3.114,3.367) -- (3.103,3.355) -- (3.091,3.342) -- (3.080,3.330) -- (3.069,3.318) -- (3.058,3.305) -- (3.048,3.292) -- (3.038,3.279) -- (3.028,3.266) -- (3.018,3.252) -- (3.009,3.239) -- (3.000,3.225) -- (2.991,3.211) -- (2.983,3.197) -- (2.974,3.183) -- (2.966,3.169) -- (2.959,3.155) -- (2.951,3.140) -- (2.944,3.126) -- (2.937,3.111) -- (2.930,3.097) -- (2.924,3.082) -- (2.917,3.067) -- (2.911,3.053) -- (2.905,3.038) -- (2.900,3.023) -- (2.894,3.008) -- (2.889,2.993) -- (2.884,2.978) -- (2.879,2.963) -- (2.875,2.947) -- (2.870,2.932) -- (2.866,2.917) -- (2.862,2.902) -- (2.858,2.886) -- (2.854,2.871) -- (2.851,2.855) -- (2.847,2.840) -- (2.844,2.824) -- (2.841,2.809) -- (2.838,2.793) -- (2.836,2.778) -- (2.833,2.762) -- (2.831,2.746) -- (2.829,2.730) -- (2.827,2.715) -- (2.825,2.699) -- (2.823,2.683) -- (2.821,2.667) -- (2.820,2.651) -- (2.819,2.635) -- (2.818,2.619) -- (2.817,2.602) -- (2.817,2.586) -- (2.816,2.570) -- (2.816,2.553) -- (2.816,2.537) -- (2.816,2.520) -- (2.817,2.504) -- (2.817,2.487) -- (2.818,2.471) -- (2.819,2.454) -- (2.821,2.437) -- (2.822,2.420) -- (2.824,2.404) -- (2.827,2.387) -- (2.829,2.370) -- (2.832,2.353) -- (2.835,2.336) -- (2.838,2.319) -- (2.842,2.302) -- (2.846,2.285) -- (2.851,2.269) -- (2.855,2.252) -- (2.860,2.235) -- (2.866,2.218) -- (2.872,2.201) -- (2.878,2.185) -- (2.884,2.168) -- (2.891,2.152) -- (2.898,2.135) -- (2.906,2.119) -- (2.914,2.103) -- (2.923,2.087) -- (2.931,2.071) -- (2.941,2.056) -- (2.950,2.040) -- (2.960,2.025) -- (2.971,2.010) -- (2.982,1.995) -- (2.993,1.981) -- (3.005,1.966) -- (3.017,1.952) -- (3.029,1.938) -- (3.042,1.925) -- (3.055,1.912) -- (3.068,1.899) -- (3.082,1.886) -- (3.096,1.874) -- (3.111,1.863) -- (3.126,1.851) -- (3.141,1.840) -- (3.157,1.829) -- (3.172,1.819) -- (3.189,1.809) -- (3.205,1.800) -- (3.222,1.791) -- (3.238,1.783) -- (3.256,1.774) -- (3.273,1.767) -- (3.290,1.760) -- (3.308,1.753) -- (3.326,1.747) -- (3.344,1.741) -- (3.362,1.736) -- (3.381,1.731) -- (3.399,1.726) -- (3.418,1.723) -- (3.436,1.719) -- (3.455,1.716) -- (3.474,1.714) -- (3.492,1.712) -- (3.511,1.710) -- (3.530,1.709) -- (3.549,1.708) -- (3.568,1.708) -- (3.586,1.708) -- (3.605,1.709) -- (3.623,1.710) -- (3.642,1.711) -- (3.660,1.713) -- (3.679,1.715) -- (3.697,1.718) -- (3.715,1.721) -- (3.733,1.724) -- (3.750,1.728) -- (3.768,1.732) -- (3.786,1.736) -- (3.803,1.741) -- (3.820,1.745) -- (3.837,1.751) -- (3.854,1.756) -- (3.870,1.761) -- (3.887,1.767) -- (3.903,1.773) -- (3.919,1.780) -- (3.935,1.786) -- (3.951,1.793) -- (3.966,1.799) -- (3.982,1.806) -- (3.997,1.814) -- (4.012,1.821) -- (4.027,1.828) -- (4.041,1.836) -- (4.056,1.843) -- (4.070,1.851) -- (4.084,1.858) -- (4.098,1.866) -- (4.112,1.874) -- (4.126,1.882) -- (4.140,1.890) -- (4.153,1.898) -- (4.167,1.906) -- (4.180,1.914) -- (4.193,1.923) -- (4.206,1.931) -- (4.220,1.939) -- (4.233,1.947) -- (4.245,1.956) -- (4.258,1.964) -- (4.271,1.973) -- (4.284,1.981) -- (4.297,1.990) -- (4.309,1.998) -- (4.322,2.007) -- (4.335,2.015) -- (4.347,2.024) -- (4.360,2.033) -- (4.372,2.042) -- (4.385,2.051) -- (4.397,2.060) -- (4.410,2.069) -- (4.422,2.078) -- (4.435,2.087) -- (4.447,2.097) -- (4.460,2.106) -- (4.472,2.116) -- (4.484,2.126) -- (4.497,2.136) -- (4.509,2.146) -- (4.521,2.156) -- (4.533,2.167) -- (4.546,2.177) -- (4.558,2.188) -- (4.570,2.199) -- (4.582,2.210) -- (4.594,2.222) -- (4.605,2.233) -- (4.617,2.245) -- (4.628,2.257) -- (4.640,2.269) -- (4.651,2.282) -- (4.662,2.294) -- (4.673,2.307) -- (4.684,2.321) -- (4.694,2.334) -- (4.705,2.348) -- (4.715,2.362) -- (4.724,2.376) -- (4.734,2.390) -- (4.743,2.405) -- (4.752,2.419) -- (4.761,2.435) -- (4.769,2.450) -- (4.777,2.465) -- (4.785,2.481) -- (4.792,2.497) -- (4.799,2.513) -- (4.806,2.529) -- (4.812,2.546) -- (4.818,2.562) -- (4.824,2.579) -- (4.829,2.596) -- (4.833,2.613) -- (4.837,2.630) -- (4.841,2.648) -- (4.844,2.665) -- cycle;
\path[fill=PTblue!45,draw=PTblue,line width=0.6pt] (4.795,2.646) -- (4.796,2.654) -- (4.796,2.662) -- (4.796,2.670) -- (4.796,2.678) -- (4.795,2.686) -- (4.795,2.694) -- (4.794,2.702) -- (4.793,2.710) -- (4.791,2.718) -- (4.790,2.726) -- (4.788,2.734) -- (4.786,2.742) -- (4.783,2.750) -- (4.781,2.757) -- (4.778,2.765) -- (4.775,2.773) -- (4.772,2.780) -- (4.769,2.788) -- (4.765,2.795) -- (4.762,2.802) -- (4.758,2.809) -- (4.754,2.816) -- (4.749,2.823) -- (4.745,2.830) -- (4.740,2.837) -- (4.736,2.843) -- (4.731,2.850) -- (4.726,2.856) -- (4.721,2.863) -- (4.716,2.869) -- (4.710,2.875) -- (4.705,2.881) -- (4.699,2.887) -- (4.694,2.892) -- (4.688,2.898) -- (4.682,2.903) -- (4.676,2.909) -- (4.670,2.914) -- (4.664,2.919) -- (4.658,2.924) -- (4.651,2.929) -- (4.645,2.934) -- (4.639,2.939) -- (4.632,2.943) -- (4.626,2.948) -- (4.619,2.952) -- (4.613,2.957) -- (4.606,2.961) -- (4.599,2.965) -- (4.593,2.969) -- (4.586,2.973) -- (4.579,2.977) -- (4.572,2.981) -- (4.565,2.984) -- (4.559,2.988) -- (4.552,2.991) -- (4.545,2.995) -- (4.538,2.998) -- (4.531,3.001) -- (4.524,3.004) -- (4.517,3.007) -- (4.510,3.010) -- (4.503,3.013) -- (4.496,3.016) -- (4.489,3.019) -- (4.481,3.022) -- (4.474,3.024) -- (4.467,3.027) -- (4.460,3.029) -- (4.453,3.031) -- (4.445,3.034) -- (4.438,3.036) -- (4.431,3.038) -- (4.423,3.040) -- (4.416,3.042) -- (4.409,3.044) -- (4.401,3.045) -- (4.394,3.047) -- (4.386,3.049) -- (4.379,3.050) -- (4.371,3.051) -- (4.364,3.052) -- (4.356,3.054) -- (4.348,3.055) -- (4.341,3.055) -- (4.333,3.056) -- (4.325,3.057) -- (4.318,3.057) -- (4.310,3.058) -- (4.302,3.058) -- (4.295,3.058) -- (4.287,3.058) -- (4.279,3.058) -- (4.271,3.058) -- (4.264,3.058) -- (4.256,3.057) -- (4.248,3.056) -- (4.241,3.056) -- (4.233,3.055) -- (4.225,3.054) -- (4.218,3.052) -- (4.210,3.051) -- (4.203,3.049) -- (4.195,3.048) -- (4.188,3.046) -- (4.180,3.044) -- (4.173,3.042) -- (4.165,3.040) -- (4.158,3.037) -- (4.151,3.035) -- (4.144,3.032) -- (4.137,3.029) -- (4.130,3.026) -- (4.123,3.023) -- (4.116,3.020) -- (4.109,3.016) -- (4.102,3.013) -- (4.096,3.009) -- (4.089,3.005) -- (4.083,3.001) -- (4.076,2.997) -- (4.070,2.993) -- (4.064,2.989) -- (4.058,2.985) -- (4.052,2.980) -- (4.046,2.975) -- (4.040,2.971) -- (4.035,2.966) -- (4.029,2.961) -- (4.024,2.956) -- (4.018,2.951) -- (4.013,2.946) -- (4.008,2.941) -- (4.003,2.935) -- (3.998,2.930) -- (3.993,2.925) -- (3.989,2.919) -- (3.984,2.914) -- (3.980,2.908) -- (3.975,2.902) -- (3.971,2.897) -- (3.967,2.891) -- (3.963,2.885) -- (3.959,2.879) -- (3.955,2.873) -- (3.951,2.867) -- (3.947,2.861) -- (3.943,2.855) -- (3.940,2.849) -- (3.936,2.843) -- (3.933,2.837) -- (3.930,2.831) -- (3.926,2.825) -- (3.923,2.819) -- (3.920,2.812) -- (3.917,2.806) -- (3.914,2.800) -- (3.911,2.794) -- (3.908,2.787) -- (3.905,2.781) -- (3.902,2.775) -- (3.900,2.768) -- (3.897,2.762) -- (3.894,2.755) -- (3.892,2.749) -- (3.889,2.742) -- (3.887,2.736) -- (3.885,2.729) -- (3.882,2.722) -- (3.880,2.716) -- (3.878,2.709) -- (3.876,2.702) -- (3.873,2.695) -- (3.871,2.688) -- (3.869,2.681) -- (3.867,2.674) -- (3.866,2.667) -- (3.864,2.660) -- (3.862,2.653) -- (3.861,2.646) -- (3.859,2.639) -- (3.858,2.632) -- (3.856,2.624) -- (3.855,2.617) -- (3.854,2.609) -- (3.853,2.602) -- (3.852,2.594) -- (3.851,2.587) -- (3.851,2.579) -- (3.850,2.572) -- (3.850,2.564) -- (3.849,2.556) -- (3.849,2.548) -- (3.849,2.541) -- (3.849,2.533) -- (3.850,2.525) -- (3.850,2.517) -- (3.851,2.509) -- (3.852,2.501) -- (3.853,2.493) -- (3.854,2.486) -- (3.855,2.478) -- (3.857,2.470) -- (3.859,2.462) -- (3.861,2.454) -- (3.863,2.446) -- (3.865,2.438) -- (3.868,2.431) -- (3.871,2.423) -- (3.874,2.415) -- (3.877,2.408) -- (3.881,2.400) -- (3.884,2.393) -- (3.888,2.385) -- (3.892,2.378) -- (3.897,2.371) -- (3.901,2.364) -- (3.906,2.357) -- (3.911,2.350) -- (3.916,2.343) -- (3.921,2.337) -- (3.927,2.331) -- (3.933,2.324) -- (3.939,2.318) -- (3.945,2.312) -- (3.951,2.307) -- (3.957,2.301) -- (3.964,2.296) -- (3.971,2.290) -- (3.978,2.285) -- (3.985,2.280) -- (3.992,2.276) -- (4.000,2.271) -- (4.007,2.267) -- (4.015,2.263) -- (4.023,2.259) -- (4.031,2.256) -- (4.039,2.253) -- (4.047,2.249) -- (4.055,2.247) -- (4.063,2.244) -- (4.072,2.241) -- (4.080,2.239) -- (4.089,2.237) -- (4.097,2.235) -- (4.106,2.234) -- (4.114,2.232) -- (4.123,2.231) -- (4.131,2.230) -- (4.140,2.230) -- (4.148,2.229) -- (4.157,2.229) -- (4.166,2.229) -- (4.174,2.229) -- (4.183,2.229) -- (4.191,2.229) -- (4.199,2.230) -- (4.208,2.231) -- (4.216,2.232) -- (4.224,2.233) -- (4.232,2.234) -- (4.240,2.235) -- (4.248,2.237) -- (4.256,2.238) -- (4.264,2.240) -- (4.272,2.242) -- (4.280,2.244) -- (4.287,2.246) -- (4.295,2.248) -- (4.302,2.250) -- (4.310,2.253) -- (4.317,2.255) -- (4.324,2.258) -- (4.331,2.260) -- (4.338,2.263) -- (4.345,2.265) -- (4.352,2.268) -- (4.359,2.271) -- (4.366,2.273) -- (4.372,2.276) -- (4.379,2.279) -- (4.385,2.282) -- (4.392,2.284) -- (4.398,2.287) -- (4.405,2.290) -- (4.411,2.293) -- (4.417,2.296) -- (4.423,2.298) -- (4.430,2.301) -- (4.436,2.304) -- (4.442,2.307) -- (4.448,2.310) -- (4.454,2.312) -- (4.460,2.315) -- (4.466,2.318) -- (4.472,2.321) -- (4.478,2.324) -- (4.484,2.326) -- (4.490,2.329) -- (4.497,2.332) -- (4.503,2.335) -- (4.509,2.338) -- (4.515,2.341) -- (4.521,2.344) -- (4.527,2.346) -- (4.533,2.349) -- (4.540,2.352) -- (4.546,2.355) -- (4.552,2.358) -- (4.558,2.361) -- (4.565,2.365) -- (4.571,2.368) -- (4.577,2.371) -- (4.583,2.374) -- (4.590,2.378) -- (4.596,2.381) -- (4.602,2.385) -- (4.609,2.389) -- (4.615,2.392) -- (4.622,2.396) -- (4.628,2.400) -- (4.634,2.404) -- (4.640,2.408) -- (4.647,2.413) -- (4.653,2.417) -- (4.659,2.421) -- (4.665,2.426) -- (4.671,2.431) -- (4.677,2.436) -- (4.683,2.441) -- (4.689,2.446) -- (4.695,2.451) -- (4.701,2.457) -- (4.706,2.462) -- (4.712,2.468) -- (4.717,2.474) -- (4.723,2.480) -- (4.728,2.486) -- (4.733,2.492) -- (4.738,2.498) -- (4.742,2.505) -- (4.747,2.511) -- (4.751,2.518) -- (4.756,2.525) -- (4.760,2.532) -- (4.763,2.539) -- (4.767,2.546) -- (4.771,2.553) -- (4.774,2.561) -- (4.777,2.568) -- (4.780,2.576) -- (4.782,2.583) -- (4.785,2.591) -- (4.787,2.599) -- (4.789,2.606) -- (4.791,2.614) -- (4.792,2.622) -- (4.793,2.630) -- (4.794,2.638) -- cycle;
\path[fill=PTteal!10,draw=PTteal,line width=0.6pt] (9.354,2.450) -- (9.353,2.484) -- (9.352,2.518) -- (9.349,2.552) -- (9.346,2.586) -- (9.342,2.619) -- (9.337,2.653) -- (9.331,2.686) -- (9.324,2.720) -- (9.317,2.753) -- (9.309,2.786) -- (9.300,2.819) -- (9.291,2.851) -- (9.280,2.884) -- (9.269,2.916) -- (9.258,2.948) -- (9.246,2.979) -- (9.233,3.011) -- (9.219,3.042) -- (9.205,3.073) -- (9.190,3.103) -- (9.175,3.133) -- (9.159,3.163) -- (9.142,3.193) -- (9.125,3.222) -- (9.108,3.251) -- (9.090,3.280) -- (9.071,3.308) -- (9.052,3.336) -- (9.033,3.364) -- (9.013,3.391) -- (8.993,3.418) -- (8.972,3.445) -- (8.950,3.471) -- (8.929,3.497) -- (8.907,3.523) -- (8.884,3.548) -- (8.862,3.573) -- (8.838,3.598) -- (8.815,3.622) -- (8.791,3.646) -- (8.767,3.670) -- (8.742,3.693) -- (8.717,3.716) -- (8.692,3.738) -- (8.667,3.760) -- (8.641,3.782) -- (8.615,3.804) -- (8.588,3.825) -- (8.561,3.845) -- (8.534,3.866) -- (8.507,3.886) -- (8.479,3.905) -- (8.451,3.925) -- (8.423,3.943) -- (8.395,3.962) -- (8.366,3.980) -- (8.337,3.998) -- (8.307,4.015) -- (8.278,4.032) -- (8.248,4.048) -- (8.217,4.064) -- (8.187,4.080) -- (8.156,4.095) -- (8.125,4.110) -- (8.094,4.124) -- (8.063,4.138) -- (8.031,4.152) -- (7.999,4.164) -- (7.967,4.177) -- (7.934,4.189) -- (7.901,4.200) -- (7.869,4.211) -- (7.835,4.221) -- (7.802,4.231) -- (7.769,4.240) -- (7.735,4.249) -- (7.701,4.257) -- (7.667,4.265) -- (7.633,4.272) -- (7.598,4.278) -- (7.564,4.284) -- (7.529,4.289) -- (7.495,4.293) -- (7.460,4.297) -- (7.425,4.301) -- (7.390,4.303) -- (7.355,4.305) -- (7.320,4.306) -- (7.285,4.307) -- (7.250,4.307) -- (7.215,4.306) -- (7.180,4.305) -- (7.145,4.303) -- (7.110,4.300) -- (7.075,4.297) -- (7.041,4.293) -- (7.006,4.288) -- (6.972,4.283) -- (6.937,4.277) -- (6.903,4.270) -- (6.869,4.263) -- (6.835,4.255) -- (6.802,4.246) -- (6.768,4.237) -- (6.735,4.227) -- (6.702,4.217) -- (6.670,4.206) -- (6.637,4.194) -- (6.605,4.182) -- (6.574,4.169) -- (6.542,4.155) -- (6.511,4.141) -- (6.481,4.127) -- (6.450,4.112) -- (6.420,4.096) -- (6.391,4.080) -- (6.361,4.063) -- (6.333,4.046) -- (6.304,4.029) -- (6.276,4.011) -- (6.248,3.992) -- (6.221,3.973) -- (6.194,3.954) -- (6.167,3.935) -- (6.141,3.915) -- (6.116,3.894) -- (6.090,3.873) -- (6.066,3.852) -- (6.041,3.831) -- (6.017,3.809) -- (5.993,3.787) -- (5.970,3.765) -- (5.947,3.743) -- (5.924,3.720) -- (5.902,3.697) -- (5.880,3.673) -- (5.859,3.650) -- (5.838,3.626) -- (5.817,3.602) -- (5.797,3.578) -- (5.777,3.553) -- (5.757,3.529) -- (5.738,3.504) -- (5.719,3.479) -- (5.700,3.454) -- (5.682,3.429) -- (5.663,3.403) -- (5.646,3.377) -- (5.628,3.351) -- (5.611,3.325) -- (5.594,3.299) -- (5.577,3.273) -- (5.561,3.246) -- (5.545,3.219) -- (5.529,3.192) -- (5.514,3.165) -- (5.498,3.138) -- (5.483,3.110) -- (5.469,3.082) -- (5.454,3.055) -- (5.440,3.026) -- (5.427,2.998) -- (5.413,2.969) -- (5.400,2.941) -- (5.387,2.912) -- (5.375,2.882) -- (5.363,2.853) -- (5.351,2.823) -- (5.339,2.794) -- (5.328,2.763) -- (5.318,2.733) -- (5.307,2.703) -- (5.298,2.672) -- (5.288,2.641) -- (5.279,2.609) -- (5.271,2.578) -- (5.263,2.546) -- (5.255,2.514) -- (5.248,2.482) -- (5.241,2.450) -- (5.235,2.417) -- (5.230,2.385) -- (5.225,2.352) -- (5.221,2.319) -- (5.217,2.286) -- (5.215,2.252) -- (5.212,2.219) -- (5.211,2.185) -- (5.210,2.151) -- (5.210,2.117) -- (5.210,2.083) -- (5.211,2.049) -- (5.214,2.015) -- (5.216,1.981) -- (5.220,1.947) -- (5.224,1.913) -- (5.230,1.879) -- (5.236,1.845) -- (5.243,1.811) -- (5.250,1.777) -- (5.259,1.743) -- (5.269,1.709) -- (5.279,1.676) -- (5.290,1.643) -- (5.302,1.610) -- (5.315,1.577) -- (5.329,1.545) -- (5.344,1.513) -- (5.360,1.481) -- (5.376,1.449) -- (5.393,1.418) -- (5.412,1.387) -- (5.431,1.357) -- (5.451,1.327) -- (5.471,1.298) -- (5.493,1.269) -- (5.515,1.241) -- (5.539,1.213) -- (5.563,1.186) -- (5.587,1.159) -- (5.613,1.133) -- (5.639,1.108) -- (5.666,1.083) -- (5.693,1.059) -- (5.721,1.036) -- (5.750,1.013) -- (5.780,0.992) -- (5.810,0.970) -- (5.840,0.950) -- (5.871,0.930) -- (5.903,0.911) -- (5.935,0.893) -- (5.967,0.875) -- (6.000,0.859) -- (6.033,0.843) -- (6.067,0.828) -- (6.101,0.813) -- (6.135,0.800) -- (6.170,0.787) -- (6.204,0.775) -- (6.239,0.764) -- (6.275,0.753) -- (6.310,0.743) -- (6.345,0.734) -- (6.381,0.726) -- (6.416,0.718) -- (6.452,0.711) -- (6.488,0.705) -- (6.524,0.700) -- (6.559,0.695) -- (6.595,0.691) -- (6.631,0.687) -- (6.666,0.684) -- (6.702,0.682) -- (6.737,0.680) -- (6.773,0.679) -- (6.808,0.678) -- (6.843,0.678) -- (6.878,0.679) -- (6.912,0.679) -- (6.947,0.681) -- (6.981,0.683) -- (7.016,0.685) -- (7.050,0.688) -- (7.084,0.691) -- (7.117,0.694) -- (7.151,0.698) -- (7.184,0.702) -- (7.217,0.707) -- (7.250,0.712) -- (7.283,0.717) -- (7.315,0.722) -- (7.348,0.728) -- (7.380,0.734) -- (7.412,0.740) -- (7.444,0.746) -- (7.475,0.753) -- (7.507,0.760) -- (7.538,0.767) -- (7.569,0.775) -- (7.600,0.782) -- (7.631,0.790) -- (7.662,0.798) -- (7.693,0.806) -- (7.724,0.814) -- (7.754,0.823) -- (7.785,0.832) -- (7.815,0.841) -- (7.846,0.850) -- (7.876,0.859) -- (7.906,0.869) -- (7.936,0.879) -- (7.966,0.889) -- (7.997,0.899) -- (8.027,0.909) -- (8.057,0.920) -- (8.087,0.931) -- (8.116,0.943) -- (8.146,0.954) -- (8.176,0.966) -- (8.206,0.978) -- (8.236,0.991) -- (8.265,1.004) -- (8.295,1.017) -- (8.325,1.030) -- (8.354,1.044) -- (8.383,1.059) -- (8.413,1.073) -- (8.442,1.089) -- (8.471,1.104) -- (8.500,1.120) -- (8.529,1.136) -- (8.557,1.153) -- (8.586,1.171) -- (8.614,1.188) -- (8.642,1.207) -- (8.670,1.225) -- (8.697,1.245) -- (8.725,1.264) -- (8.752,1.285) -- (8.778,1.305) -- (8.804,1.327) -- (8.830,1.348) -- (8.856,1.371) -- (8.881,1.394) -- (8.906,1.417) -- (8.930,1.441) -- (8.954,1.465) -- (8.977,1.490) -- (9.000,1.515) -- (9.022,1.541) -- (9.044,1.568) -- (9.065,1.594) -- (9.086,1.622) -- (9.106,1.650) -- (9.125,1.678) -- (9.143,1.707) -- (9.161,1.736) -- (9.178,1.765) -- (9.195,1.795) -- (9.211,1.826) -- (9.225,1.856) -- (9.240,1.887) -- (9.253,1.919) -- (9.266,1.950) -- (9.278,1.982) -- (9.288,2.015) -- (9.299,2.047) -- (9.308,2.080) -- (9.316,2.113) -- (9.324,2.146) -- (9.331,2.179) -- (9.337,2.213) -- (9.342,2.247) -- (9.346,2.280) -- (9.349,2.314) -- (9.352,2.348) -- (9.354,2.382) -- (9.354,2.416) -- cycle;
\path[fill=PTteal!22,draw=PTteal,line width=0.6pt] (7.440,2.508) -- (7.439,2.527) -- (7.438,2.546) -- (7.437,2.565) -- (7.434,2.584) -- (7.432,2.603) -- (7.429,2.621) -- (7.425,2.640) -- (7.421,2.659) -- (7.417,2.677) -- (7.412,2.695) -- (7.406,2.713) -- (7.400,2.731) -- (7.394,2.749) -- (7.388,2.767) -- (7.381,2.784) -- (7.373,2.802) -- (7.365,2.819) -- (7.357,2.835) -- (7.349,2.852) -- (7.340,2.868) -- (7.331,2.885) -- (7.321,2.901) -- (7.312,2.916) -- (7.301,2.932) -- (7.291,2.947) -- (7.281,2.962) -- (7.270,2.977) -- (7.259,2.992) -- (7.247,3.006) -- (7.236,3.020) -- (7.224,3.034) -- (7.212,3.047) -- (7.200,3.061) -- (7.188,3.074) -- (7.176,3.087) -- (7.163,3.099) -- (7.150,3.112) -- (7.137,3.124) -- (7.125,3.136) -- (7.111,3.147) -- (7.098,3.159) -- (7.085,3.170) -- (7.071,3.181) -- (7.058,3.192) -- (7.044,3.203) -- (7.031,3.214) -- (7.017,3.224) -- (7.003,3.234) -- (6.989,3.244) -- (6.975,3.254) -- (6.961,3.263) -- (6.947,3.273) -- (6.932,3.282) -- (6.918,3.291) -- (6.904,3.300) -- (6.889,3.308) -- (6.875,3.317) -- (6.860,3.325) -- (6.845,3.333) -- (6.830,3.341) -- (6.816,3.349) -- (6.801,3.357) -- (6.786,3.364) -- (6.770,3.372) -- (6.755,3.379) -- (6.740,3.386) -- (6.725,3.393) -- (6.709,3.399) -- (6.694,3.406) -- (6.678,3.412) -- (6.662,3.418) -- (6.647,3.424) -- (6.631,3.429) -- (6.615,3.435) -- (6.599,3.440) -- (6.583,3.445) -- (6.567,3.449) -- (6.550,3.454) -- (6.534,3.458) -- (6.517,3.462) -- (6.501,3.466) -- (6.484,3.469) -- (6.468,3.473) -- (6.451,3.475) -- (6.434,3.478) -- (6.417,3.480) -- (6.400,3.482) -- (6.383,3.484) -- (6.366,3.486) -- (6.349,3.487) -- (6.332,3.488) -- (6.315,3.488) -- (6.298,3.488) -- (6.281,3.488) -- (6.263,3.488) -- (6.246,3.487) -- (6.229,3.486) -- (6.212,3.484) -- (6.195,3.482) -- (6.178,3.480) -- (6.161,3.478) -- (6.144,3.475) -- (6.127,3.471) -- (6.110,3.468) -- (6.093,3.464) -- (6.076,3.459) -- (6.060,3.455) -- (6.043,3.450) -- (6.027,3.444) -- (6.011,3.438) -- (5.994,3.432) -- (5.978,3.426) -- (5.962,3.419) -- (5.947,3.412) -- (5.931,3.405) -- (5.916,3.397) -- (5.900,3.389) -- (5.885,3.380) -- (5.870,3.372) -- (5.856,3.363) -- (5.841,3.354) -- (5.827,3.344) -- (5.813,3.334) -- (5.799,3.324) -- (5.785,3.314) -- (5.771,3.303) -- (5.758,3.292) -- (5.745,3.281) -- (5.732,3.270) -- (5.720,3.258) -- (5.707,3.247) -- (5.695,3.235) -- (5.683,3.222) -- (5.671,3.210) -- (5.660,3.198) -- (5.648,3.185) -- (5.637,3.172) -- (5.626,3.159) -- (5.615,3.146) -- (5.605,3.132) -- (5.595,3.119) -- (5.585,3.105) -- (5.575,3.092) -- (5.565,3.078) -- (5.556,3.064) -- (5.546,3.049) -- (5.537,3.035) -- (5.528,3.021) -- (5.520,3.006) -- (5.511,2.992) -- (5.503,2.977) -- (5.495,2.962) -- (5.487,2.947) -- (5.479,2.932) -- (5.471,2.917) -- (5.464,2.902) -- (5.456,2.887) -- (5.449,2.871) -- (5.442,2.856) -- (5.436,2.840) -- (5.429,2.825) -- (5.423,2.809) -- (5.416,2.793) -- (5.410,2.777) -- (5.404,2.761) -- (5.399,2.745) -- (5.393,2.729) -- (5.388,2.712) -- (5.383,2.696) -- (5.378,2.679) -- (5.373,2.663) -- (5.368,2.646) -- (5.364,2.629) -- (5.360,2.612) -- (5.356,2.595) -- (5.352,2.578) -- (5.348,2.560) -- (5.345,2.543) -- (5.342,2.525) -- (5.339,2.508) -- (5.337,2.490) -- (5.334,2.472) -- (5.332,2.455) -- (5.331,2.437) -- (5.329,2.419) -- (5.328,2.401) -- (5.327,2.382) -- (5.327,2.364) -- (5.327,2.346) -- (5.327,2.328) -- (5.327,2.309) -- (5.328,2.291) -- (5.329,2.272) -- (5.331,2.254) -- (5.333,2.236) -- (5.335,2.217) -- (5.338,2.199) -- (5.341,2.180) -- (5.345,2.162) -- (5.349,2.144) -- (5.353,2.126) -- (5.358,2.107) -- (5.363,2.089) -- (5.369,2.071) -- (5.375,2.053) -- (5.381,2.036) -- (5.388,2.018) -- (5.395,2.001) -- (5.403,1.984) -- (5.412,1.967) -- (5.420,1.950) -- (5.429,1.933) -- (5.439,1.917) -- (5.449,1.901) -- (5.459,1.885) -- (5.470,1.869) -- (5.481,1.854) -- (5.493,1.839) -- (5.505,1.824) -- (5.517,1.810) -- (5.530,1.796) -- (5.543,1.782) -- (5.556,1.769) -- (5.570,1.756) -- (5.584,1.743) -- (5.599,1.731) -- (5.613,1.719) -- (5.629,1.708) -- (5.644,1.697) -- (5.660,1.686) -- (5.675,1.676) -- (5.692,1.666) -- (5.708,1.657) -- (5.725,1.648) -- (5.741,1.640) -- (5.758,1.632) -- (5.775,1.624) -- (5.793,1.617) -- (5.810,1.611) -- (5.828,1.604) -- (5.845,1.599) -- (5.863,1.593) -- (5.881,1.589) -- (5.899,1.584) -- (5.917,1.580) -- (5.934,1.576) -- (5.952,1.573) -- (5.970,1.570) -- (5.988,1.568) -- (6.006,1.566) -- (6.024,1.564) -- (6.042,1.563) -- (6.060,1.562) -- (6.078,1.561) -- (6.095,1.561) -- (6.113,1.561) -- (6.131,1.561) -- (6.148,1.562) -- (6.166,1.563) -- (6.183,1.564) -- (6.200,1.566) -- (6.217,1.567) -- (6.234,1.569) -- (6.251,1.571) -- (6.267,1.574) -- (6.284,1.576) -- (6.301,1.579) -- (6.317,1.582) -- (6.333,1.585) -- (6.349,1.588) -- (6.365,1.591) -- (6.381,1.595) -- (6.397,1.598) -- (6.413,1.602) -- (6.428,1.606) -- (6.444,1.609) -- (6.459,1.613) -- (6.474,1.617) -- (6.490,1.622) -- (6.505,1.626) -- (6.520,1.630) -- (6.535,1.634) -- (6.550,1.639) -- (6.565,1.643) -- (6.580,1.648) -- (6.595,1.652) -- (6.609,1.657) -- (6.624,1.661) -- (6.639,1.666) -- (6.654,1.671) -- (6.669,1.676) -- (6.683,1.681) -- (6.698,1.686) -- (6.713,1.691) -- (6.728,1.696) -- (6.743,1.701) -- (6.758,1.706) -- (6.772,1.712) -- (6.787,1.717) -- (6.802,1.723) -- (6.817,1.729) -- (6.832,1.735) -- (6.847,1.741) -- (6.862,1.747) -- (6.877,1.754) -- (6.892,1.760) -- (6.908,1.767) -- (6.923,1.774) -- (6.938,1.781) -- (6.953,1.789) -- (6.968,1.796) -- (6.983,1.804) -- (6.998,1.812) -- (7.013,1.821) -- (7.028,1.829) -- (7.043,1.838) -- (7.058,1.847) -- (7.072,1.857) -- (7.087,1.867) -- (7.102,1.877) -- (7.116,1.887) -- (7.130,1.898) -- (7.144,1.909) -- (7.158,1.920) -- (7.172,1.932) -- (7.186,1.944) -- (7.199,1.956) -- (7.213,1.968) -- (7.226,1.981) -- (7.238,1.995) -- (7.251,2.008) -- (7.263,2.022) -- (7.275,2.036) -- (7.286,2.051) -- (7.298,2.066) -- (7.309,2.081) -- (7.319,2.096) -- (7.329,2.112) -- (7.339,2.128) -- (7.349,2.144) -- (7.358,2.161) -- (7.366,2.177) -- (7.374,2.194) -- (7.382,2.212) -- (7.389,2.229) -- (7.396,2.247) -- (7.403,2.265) -- (7.408,2.283) -- (7.414,2.301) -- (7.419,2.319) -- (7.423,2.338) -- (7.427,2.356) -- (7.431,2.375) -- (7.433,2.394) -- (7.436,2.413) -- (7.438,2.432) -- (7.439,2.451) -- (7.440,2.470) -- (7.440,2.489) -- cycle;
\path[fill=PTteal!45,draw=PTteal,line width=0.6pt] (6.396,2.537) -- (6.397,2.545) -- (6.397,2.554) -- (6.397,2.562) -- (6.396,2.570) -- (6.396,2.579) -- (6.395,2.587) -- (6.394,2.595) -- (6.392,2.603) -- (6.391,2.612) -- (6.389,2.620) -- (6.387,2.628) -- (6.384,2.636) -- (6.382,2.644) -- (6.379,2.652) -- (6.376,2.659) -- (6.373,2.667) -- (6.369,2.675) -- (6.365,2.682) -- (6.361,2.689) -- (6.357,2.697) -- (6.353,2.704) -- (6.348,2.711) -- (6.343,2.718) -- (6.339,2.724) -- (6.333,2.731) -- (6.328,2.737) -- (6.323,2.744) -- (6.317,2.750) -- (6.311,2.756) -- (6.305,2.762) -- (6.299,2.767) -- (6.293,2.773) -- (6.287,2.778) -- (6.280,2.783) -- (6.274,2.789) -- (6.267,2.793) -- (6.261,2.798) -- (6.254,2.803) -- (6.247,2.807) -- (6.240,2.811) -- (6.233,2.815) -- (6.226,2.819) -- (6.219,2.823) -- (6.212,2.827) -- (6.205,2.830) -- (6.198,2.834) -- (6.191,2.837) -- (6.183,2.840) -- (6.176,2.843) -- (6.169,2.846) -- (6.162,2.849) -- (6.155,2.851) -- (6.148,2.854) -- (6.141,2.856) -- (6.134,2.859) -- (6.127,2.861) -- (6.119,2.863) -- (6.112,2.865) -- (6.106,2.867) -- (6.099,2.869) -- (6.092,2.871) -- (6.085,2.873) -- (6.078,2.875) -- (6.071,2.876) -- (6.064,2.878) -- (6.058,2.880) -- (6.051,2.881) -- (6.044,2.883) -- (6.038,2.885) -- (6.031,2.886) -- (6.024,2.888) -- (6.018,2.890) -- (6.011,2.891) -- (6.005,2.893) -- (5.998,2.894) -- (5.992,2.896) -- (5.985,2.897) -- (5.978,2.899) -- (5.972,2.900) -- (5.965,2.902) -- (5.959,2.904) -- (5.952,2.905) -- (5.945,2.907) -- (5.939,2.908) -- (5.932,2.910) -- (5.925,2.911) -- (5.919,2.913) -- (5.912,2.915) -- (5.905,2.916) -- (5.898,2.918) -- (5.891,2.919) -- (5.884,2.920) -- (5.877,2.922) -- (5.870,2.923) -- (5.862,2.924) -- (5.855,2.926) -- (5.848,2.927) -- (5.840,2.928) -- (5.833,2.929) -- (5.825,2.930) -- (5.818,2.931) -- (5.810,2.932) -- (5.802,2.933) -- (5.795,2.933) -- (5.787,2.934) -- (5.779,2.934) -- (5.771,2.934) -- (5.763,2.935) -- (5.755,2.935) -- (5.747,2.934) -- (5.738,2.934) -- (5.730,2.934) -- (5.722,2.933) -- (5.714,2.932) -- (5.705,2.931) -- (5.697,2.930) -- (5.689,2.929) -- (5.681,2.927) -- (5.672,2.926) -- (5.664,2.924) -- (5.656,2.922) -- (5.648,2.920) -- (5.640,2.917) -- (5.631,2.914) -- (5.623,2.912) -- (5.615,2.908) -- (5.608,2.905) -- (5.600,2.902) -- (5.592,2.898) -- (5.584,2.894) -- (5.577,2.890) -- (5.569,2.886) -- (5.562,2.881) -- (5.555,2.876) -- (5.548,2.871) -- (5.541,2.866) -- (5.534,2.861) -- (5.528,2.856) -- (5.521,2.850) -- (5.515,2.844) -- (5.509,2.838) -- (5.503,2.832) -- (5.497,2.825) -- (5.492,2.819) -- (5.487,2.812) -- (5.481,2.805) -- (5.477,2.798) -- (5.472,2.791) -- (5.467,2.784) -- (5.463,2.777) -- (5.459,2.769) -- (5.455,2.762) -- (5.452,2.754) -- (5.449,2.746) -- (5.445,2.739) -- (5.442,2.731) -- (5.440,2.723) -- (5.437,2.715) -- (5.435,2.707) -- (5.433,2.699) -- (5.431,2.690) -- (5.430,2.682) -- (5.428,2.674) -- (5.427,2.666) -- (5.426,2.658) -- (5.426,2.649) -- (5.425,2.641) -- (5.425,2.633) -- (5.425,2.625) -- (5.425,2.617) -- (5.425,2.609) -- (5.425,2.600) -- (5.426,2.592) -- (5.427,2.584) -- (5.427,2.576) -- (5.428,2.568) -- (5.430,2.560) -- (5.431,2.553) -- (5.433,2.545) -- (5.434,2.537) -- (5.436,2.529) -- (5.438,2.522) -- (5.440,2.514) -- (5.442,2.506) -- (5.444,2.499) -- (5.447,2.492) -- (5.449,2.484) -- (5.452,2.477) -- (5.454,2.470) -- (5.457,2.463) -- (5.460,2.456) -- (5.463,2.449) -- (5.466,2.442) -- (5.469,2.435) -- (5.472,2.428) -- (5.475,2.421) -- (5.478,2.414) -- (5.482,2.408) -- (5.485,2.401) -- (5.489,2.395) -- (5.492,2.388) -- (5.496,2.382) -- (5.499,2.375) -- (5.503,2.369) -- (5.507,2.363) -- (5.511,2.356) -- (5.514,2.350) -- (5.518,2.344) -- (5.522,2.338) -- (5.526,2.332) -- (5.530,2.326) -- (5.534,2.320) -- (5.539,2.314) -- (5.543,2.308) -- (5.547,2.302) -- (5.552,2.297) -- (5.556,2.291) -- (5.561,2.285) -- (5.565,2.279) -- (5.570,2.274) -- (5.575,2.268) -- (5.579,2.263) -- (5.584,2.257) -- (5.589,2.252) -- (5.594,2.247) -- (5.599,2.241) -- (5.605,2.236) -- (5.610,2.231) -- (5.615,2.226) -- (5.621,2.221) -- (5.626,2.216) -- (5.632,2.211) -- (5.637,2.207) -- (5.643,2.202) -- (5.649,2.197) -- (5.655,2.193) -- (5.661,2.189) -- (5.667,2.184) -- (5.674,2.180) -- (5.680,2.176) -- (5.686,2.172) -- (5.693,2.168) -- (5.699,2.164) -- (5.706,2.161) -- (5.713,2.157) -- (5.720,2.154) -- (5.726,2.151) -- (5.733,2.148) -- (5.740,2.145) -- (5.747,2.142) -- (5.755,2.139) -- (5.762,2.137) -- (5.769,2.134) -- (5.776,2.132) -- (5.784,2.130) -- (5.791,2.128) -- (5.799,2.126) -- (5.806,2.125) -- (5.814,2.123) -- (5.821,2.122) -- (5.829,2.121) -- (5.837,2.120) -- (5.844,2.119) -- (5.852,2.118) -- (5.860,2.117) -- (5.867,2.117) -- (5.875,2.117) -- (5.883,2.117) -- (5.890,2.117) -- (5.898,2.117) -- (5.906,2.117) -- (5.913,2.118) -- (5.921,2.118) -- (5.929,2.119) -- (5.936,2.120) -- (5.944,2.121) -- (5.951,2.122) -- (5.959,2.123) -- (5.966,2.125) -- (5.974,2.126) -- (5.981,2.128) -- (5.988,2.130) -- (5.996,2.132) -- (6.003,2.134) -- (6.010,2.136) -- (6.018,2.138) -- (6.025,2.140) -- (6.032,2.143) -- (6.039,2.145) -- (6.046,2.148) -- (6.053,2.151) -- (6.060,2.154) -- (6.067,2.156) -- (6.074,2.159) -- (6.081,2.162) -- (6.088,2.166) -- (6.094,2.169) -- (6.101,2.172) -- (6.108,2.175) -- (6.114,2.179) -- (6.121,2.182) -- (6.128,2.186) -- (6.134,2.189) -- (6.141,2.193) -- (6.147,2.197) -- (6.153,2.201) -- (6.160,2.205) -- (6.166,2.209) -- (6.173,2.213) -- (6.179,2.217) -- (6.185,2.221) -- (6.191,2.225) -- (6.198,2.230) -- (6.204,2.234) -- (6.210,2.239) -- (6.216,2.243) -- (6.222,2.248) -- (6.228,2.253) -- (6.234,2.258) -- (6.240,2.263) -- (6.246,2.268) -- (6.252,2.273) -- (6.258,2.278) -- (6.264,2.283) -- (6.269,2.289) -- (6.275,2.294) -- (6.280,2.300) -- (6.286,2.305) -- (6.291,2.311) -- (6.297,2.317) -- (6.302,2.323) -- (6.307,2.329) -- (6.313,2.335) -- (6.318,2.341) -- (6.322,2.348) -- (6.327,2.354) -- (6.332,2.361) -- (6.337,2.368) -- (6.341,2.374) -- (6.346,2.381) -- (6.350,2.388) -- (6.354,2.395) -- (6.358,2.403) -- (6.362,2.410) -- (6.365,2.417) -- (6.369,2.425) -- (6.372,2.432) -- (6.375,2.440) -- (6.378,2.448) -- (6.381,2.456) -- (6.383,2.463) -- (6.386,2.471) -- (6.388,2.479) -- (6.390,2.488) -- (6.391,2.496) -- (6.393,2.504) -- (6.394,2.512) -- (6.395,2.520) -- (6.396,2.529) -- cycle;
\draw[dashed,PTmagenta,thick] (5.110,2.594) circle (0.699);
\fill (5.110,2.594) circle (1.3pt);
\node[below=1pt,font=\scriptsize,fill=black!3,inner sep=1pt] at (5.110,1.895) {$x$};
\draw[shorten >=1pt] (5.110,2.594) -- (5.110,1.875);
\node at (1.568,3.622) {$\hat R_{e_1}$};
\node at (8.443,3.509) {$\hat S_{e_1}$};
\node at (3.590,3.118) {$\hat R_{e'}$};
\node at (6.637,2.987) {$\hat S_{e'}$};
\node at (5,5.686) {common effective parent in $\Delta^*_{e_1^-}$};
\draw[->] (3.4,-0.712) node[below]{$\hat R\in\Delta^*_{e^-}$} -- (4.277,2.542);
\draw[->] (6.6,-0.712) node[below]{$\hat S\in\Delta^*_{e^-}$} -- (5.966,2.425);
\draw[->,PTmagenta] (5.0,4.536) node[above]{$B(x,2r)$} -- (5.110,3.313);
\end{tikzpicture}
